Physics-Informed Kernel Embeddings: Integrating Prior System Knowledge with Data-Driven Control

Data-driven control algorithms use observations of system dynamics to construct an implicit model for the purpose of control. However, in practice, data-driven techniques often require excessive sample sizes, which may be infeasible in real-world scenarios where only limited observations of the system are available. Furthermore, purely data-driven methods often neglect useful a priori knowledge, such as approximate models of the system dynamics. We present a method to incorporate such prior knowledge into data-driven control algorithms using kernel embeddings, a nonparametric machine learning technique based in the theory of reproducing kernel Hilbert spaces. Our proposed approach incorporates prior knowledge of the system dynamics as a bias term in the kernel learning problem. We formulate the biased learning problem as a least-squares problem with a regularization term that is informed by the dynamics, that has an efficiently computable, closed-form solution. Through numerical experiments, we empirically demonstrate the improved sample efficiency and out-of-sample generalization of our approach over a purely data-driven baseline. We demonstrate an application of our method to control through a target tracking problem with nonholonomic dynamics, and on spring-mass-damper and F-16 aircraft state prediction tasks.

==> figures/intro_figure.tex <==
\makeatletter
\tikzoption{canvas is xy plane at z}[]{%
    \def\tikz@plane@origin{\pgfpointxyz{0}{0}{#1}}%
    \def\tikz@plane@x{\pgfpointxyz{1}{0}{#1}}%
    \def\tikz@plane@y{\pgfpointxyz{0}{1}{#1}}%
    \tikz@canvas@is@plane}
\makeatother
\pgfplotsset{compat=1.15}
\pgfdeclareplotmark{fcirc}{%          
          \begin{scope}[expand style={local frame}{\MyLocalFrame},local frame]
          \begin{scope}[canvas is xy plane at z=0,transform shape]
            \fill circle(0.12);
          \end{scope}   
          \end{scope}
}%
\tikzset{expand style/.code n args={2}{\tikzset{#1/.style/.expanded={#2}}}}
\newcommand{\GetLocalFrame}{
    \path let \p1=($(1,0,0)-(0,0,0)$), \p2=($(0,1,0)-(0,0,0)$),
    \p3=($(0,0,1)-(0,0,0)$) in \pgfextra{
    \pgfmathsetmacro{\ratio}{veclen(\x1,\y1)/veclen(\x2,\y2)}
    \xdef\MyLocalFrame{   
                x   =  {   (\x1,\y1)    },
                y   =  {    (\ratio*\x2,\ratio*\y2)     },
                z   =   {     (\x3,\y3)     }
            }
    }; }

\definecolor{learnedWithSideInfo}{RGB}{0,128,0}
\definecolor{learnedWithoutSideInfo}{RGB}{4, 22, 184}
\definecolor{approxDynamics}{RGB}{150, 150, 150}
\definecolor{trueDynamics}{RGB}{0, 0, 0}

\begin{tikzpicture}[
    scale=2,
    declare function={bivar(\ma,\sa,\mb,\sb)=
        1/(2*pi*\sa*\sb) * exp(-((x-\ma)^2/\sa^2 + (y-\mb)^2/\sb^2))/2;}]
    \begin{scope}[xshift=2.2cm, yshift=0cm]
        \draw[draw=learnedWithoutSideInfo!80, thick, rounded corners, fill=learnedWithoutSideInfo!0] (-0.5, -0.2) rectangle (1.35, 0.5);
        \begin{axis}[
            colormap/cool,
            at={(0.85cm, 0.25cm)},
            anchor={center},
            width=2.5cm,
            height=2.375cm,
            view={45}{65},
            enlargelimits=false,
            domain=-1:4,
            y domain=-1:4,
            samples=20,
            xtick=\empty, 
            ytick=\empty, 
            ztick=\empty,
            hide z axis,
            axis lines*=left,
        ]
            \addplot3 [surf] {bivar(2,1.75,2,1.25)};
        \end{axis}
        % \node[left] at (1.3, -0.1) {Data};
        \node[align=center,  execute at begin node=\setlength{\baselineskip}{0.7em}] at (-0.05, 0.15) {\footnotesize \color{learnedWithoutSideInfo} Empirical\\ \footnotesize \color{learnedWithoutSideInfo}Distribution};
        
    \end{scope}
    \begin{scope}[xshift=2.2cm, yshift=0.75cm]
        \draw[draw=learnedWithSideInfo!80, thick,  rounded corners, fill=learnedWithSideInfo!0] (-0.5, -0.2) rectangle (1.35, 0.5);
        \begin{axis}[
            colormap/cool,
            at={(0cm, 0.25cm)},
            anchor={center},
            width=2.5cm,
            height=2.375cm,
            view={45}{65},
            enlargelimits=false,
            % grid=major,
            domain=-1:4,
            y domain=-1:4,
            samples=20,
            xtick=\empty, 
            ytick=\empty, 
            ztick=\empty,
            % hide axis,
            hide z axis,
            axis lines*=left,
            % xlabel=$x_1$,
            % ylabel=$x_2$,
            % zlabel={$P$},
        ]
            \addplot3 [surf] {bivar(2,1.75,2,1.25)};
        \end{axis}
        \node at (0.6, 0.15) {\Large +};
        \node[draw=approxDynamics!50!white, fill=approxDynamics!50!white, thick, rectangle, rounded corners] at (1, 0.15) {Bias};
        
        % \node[left] at (1.3, -0.1) {\sf Data + Bias};
    \end{scope}
    \begin{scope}[xshift=2.2cm, yshift=1.5cm]
        \draw[draw=approxDynamics!80!white, thick, rounded corners, fill=approxDynamics!0] (-0.5, -0.2) rectangle (1.35, 0.5);
        \node[draw=approxDynamics!50!white, fill=approxDynamics!50!white, thick, rectangle, rounded corners] at (0.9, 0.15) {Bias};
        \node[align=center,  execute at begin node=\setlength{\baselineskip}{0.7em}] at (0.1, 0.15) {\footnotesize \color{approxDynamics} Prior System\\ \footnotesize \color{approxDynamics}Knowledge};
        % \node[left] at (1.3, -0.1) {\sf Bias};
    \end{scope}
    % \begin{scope}[xshift=1.75cm, yshift=0cm]
    %     \draw[thick, rounded corners] (-0.1, -0.1) rectangle (2.25, 1.05);
    %     \begin{axis}[
    %         colormap/cool,
    %         width=3cm,
    %         height=2.75cm,
    %         view={45}{65},
    %         enlargelimits=false,
    %         % grid=major,
    %         domain=-1:4,
    %         y domain=-1:4,
    %         samples=20,
    %         xtick=\empty, 
    %         ytick=\empty, 
    %         ztick=\empty,
    %         % hide axis,
    %         hide z axis,
    %         axis lines*=left,
    %         % xlabel=$x_1$,
    %         % ylabel=$x_2$,
    %         % zlabel={$P$},
    %     ]
    %         \addplot3 [surf] {bivar(2,1.75,2,1.25)};
    %     \end{axis}
    %     \node[right] at (1.5, 0.5) {{\Large +} \sf Bias};
    % \end{scope}
    \begin{scope}[xshift=4.75cm,yshift=0.25cm]
        \begin{axis}[
            width=4cm,
            height=3.5cm,
            view={45}{65},
            enlargelimits=false,
            grid,
            minor tick num=1,
            xmin=-2,
            xmax=2,
            ymin=-2,
            ymax=2,
            zmin=0,
            zmax=1,
            clip=false,
            samples=10,
            xtick distance=0.25,
            ytick distance=0.25,
            xticklabels=\empty, 
            yticklabels=\empty,
            ztick=\empty,
            % xtick style={draw=none},
            % ytick style={draw=none},
            % zmajorgrids=false,
            hide axis,
            % hide z axis,
            axis lines*=left,
            % xlabel=$x_1$,
            % ylabel=$x_2$,
            % zlabel={$P$},
        ]
            \GetLocalFrame
            \begin{scope}[transform shape]
                \addplot3[only marks, draw=learnedWithoutSideInfo, fill=learnedWithoutSideInfo, mark=fcirc] coordinates {(0.84, -1.53, 0)};
                \addplot3[only marks, draw=trueDynamics, fill=trueDynamics, mark=fcirc] coordinates {(-0.25, 0.75, 0)};
                \addplot3[only marks, draw=learnedWithSideInfo, fill=learnedWithSideInfo, mark=fcirc] coordinates {(-0.15, 0.1, 0)};
                \addplot3[only marks, draw=approxDynamics, fill=approxDynamics, mark=fcirc] coordinates {(-1.15, -0.35, 0)};
                % \addplot3[only marks, fill=blue, mark=fcirc] coordinates {(-0.25, 0.75, 0)};
                \node (R) at (axis cs:0.34, -0.73, 0) {};
                \node (B) at (axis cs:-0.25, 0.75, 0) {};
            \end{scope}
            \begin{scope}[canvas is xy plane at z=0]
                \draw [
                    thin, 
                    black!10,
                    step=0.25,
                ] (-2,-2) grid (2,2);
                \draw [
                    thin, 
                    black!20,
                    step=1,
                ] (-2,-2) grid (2,2);
            \end{scope}
            % \draw [black,thick] (axis cs:0.34, -0.73, 0) -- (axis cs:-0.25, 0.75, 0);
        \end{axis}
    \end{scope}
    
    % Draw 
    \draw[-Latex, thick, learnedWithoutSideInfo] (3.6, 0.125) ..controls (5.0,0.125) .. (5.68, 0.51);%(6.18, 0.51);
    \node[align=left, execute at begin node=\setlength{\baselineskip}{0.7em}] at (4.15, -0.05) {\color{learnedWithoutSideInfo} \scriptsize Data-Driven\\ \color{learnedWithoutSideInfo} \scriptsize Kernel Embedding};
    
    \draw[-Latex, thick, learnedWithSideInfo] (3.6, 0.875) ..controls (5.25, 0.875) .. (5.85, 1.01);%(6.35, 1.01);
    \node[align=left, execute at begin node=\setlength{\baselineskip}{0.7em}] at (4.15, 0.7) {\color{learnedWithSideInfo} \scriptsize Physics-Informed\\ \color{learnedWithSideInfo} \scriptsize Kernel Embedding};
    
    \draw[-Latex, thick, color=approxDynamics] (3.6, 1.625) ..controls (5.0, 1.625) .. (5.45, 1.15);%(5.95, 1.15);
    \node[align=left, execute at begin node=\setlength{\baselineskip}{0.7em}] at (4.1, 1.8) {\color{approxDynamics} \scriptsize Prior Knowledge \\ \color{approxDynamics} \scriptsize Bias Term};
    
    % \draw[-Latex] (4,1.75) ..controls (4.5,1.75) .. (5.5, 1.2);
    % \draw[-Latex] (4.25,2) ..controls (4.5,2) .. (B);
    % \node (0, 0) {};
    % \node[] at (3.00, -0.15) {\sf Empirical Distribution};
    % \node[right] at (4, 0.05) {\sf Data Only};
    % \node[right] at (5.5, 0.9) {\sf Maximum Mean Discrepancy};
    \node[right, align=left] at (6.5, 0.3) {Reproducing Kernel \\ Hilbert Space (RKHS)};
    % \node[right] at (0.05, 0.15) {\sf Road Centerline};
    % \node[right] (P2) at (1.5, 0.75) {\sf Participant 2};
    % \node[right] (P1) at (1.5, 2) {\sf Participant 1};
    % \draw[-Latex] (P1.east) ..controls (2.65, 2) .. (2.75, 1.875);
    % \draw[-Latex] (P2.east) ..controls (2.65, 0.75) .. (2.75, 0.625);
    % \draw[Latex-Latex] (0.85, 0.35) -- node[midway,label=left:\sf Lane Deviation] {} (0.85, 1);
    \draw[-Latex, thick] (6.75, 1.5) ..controls (6.5, 1.5) .. (6.15, 1.2);
    \node[right] at (6.8, 1.5) {\footnotesize True Embedding};

    % \node[draw, thick, rectangle, rounded corners] at (3.25, 1.5) {Bias};
    
\end{tikzpicture}
% \end{document}

==> figures/nonholonomic_custom_legend.tex <==
\begin{tikzpicture}
\begin{customlegend}[
    legend columns=4, 
    legend style={
        align=left, 
        column sep=1ex, 
        font=\scriptsize, 
        draw=none,
        at={(150.0mm, 38.0mm)},
    }, 
    legend entries={
        Sampled Transition Data,
        Target Trajectory,
        Data-Driven Trajectory, 
        (Ours) Physics-Informed Trajectory, 
       }
]
\addlegendimage{semithick, gray, opacity=0.3, mark=*, mark size=2.0, mark options={solid}, only marks}
\addlegendimage{very thick, mark=*, mark options={solid}, mark size=1.0, trueDynamics}
\addlegendimage{very thick, learnedWithoutSideInfo}
\addlegendimage{very thick, learnedWithSideInfo}
\end{customlegend}

% \includegraphics[height=6in]{images/nonholonomic_plot.pdf}

\end{tikzpicture}

==> figures/results_smd_err_vs_num_trajectories_full_space.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

% title={},
% ylabel={Prediction Error},
% tick align=inside,
% width=0.47*\textwidth,
% height=4.5cm,

\begin{axis}[
log basis y={10},
tick pos=left,
x grid style={darkgray176},
xlabel={Number of transition samples \((\cdot 10^{3})\)},
xmajorgrids,
xmin=-244.75, xmax=5249.75,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.000395890348402237, ymax=20.1672716452605,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
xtick={0, 1000, 2000, 3000, 4000, 5000},
xticklabels={0, 1.0, 2.0, 3.0, 4.0, 5.0},
title={},
ylabel={Prediction Error},
tick align=inside,
width=0.47*\textwidth,
height=4.0cm,
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:5,12.3222302398093)
--(axis cs:5,6.78224948033399)
--(axis cs:10,5.89357859795471)
--(axis cs:20,6.8182997648858)
--(axis cs:50,0.894419479781164)
--(axis cs:75,0.762953791226013)
--(axis cs:100,0.602983344848617)
--(axis cs:200,0.182902450509996)
--(axis cs:300,0.0149416051880354)
--(axis cs:400,0.0417156344520063)
--(axis cs:500,0.0269613601072673)
--(axis cs:600,0.0209314235368356)
--(axis cs:700,0.0203387698399876)
--(axis cs:800,0.0166707086573566)
--(axis cs:900,0.0147656133487432)
--(axis cs:1000,0.0135893052361417)
--(axis cs:1250,0.0120723929521156)
--(axis cs:1500,0.00900157803238131)
--(axis cs:2000,0.00544862422566718)
--(axis cs:2500,0.00360110770501223)
--(axis cs:5000,0.00102015037709035)
--(axis cs:5000,0.00261650233063629)
--(axis cs:5000,0.00261650233063629)
--(axis cs:2500,0.00634236965302763)
--(axis cs:2000,0.00917567417252228)
--(axis cs:1500,0.0150829243201491)
--(axis cs:1250,0.024391355247763)
--(axis cs:1000,0.0291987394415522)
--(axis cs:900,0.031800240638725)
--(axis cs:800,0.0430077868430191)
--(axis cs:700,0.0533164440653225)
--(axis cs:600,0.0599015971638483)
--(axis cs:500,0.0685260305732231)
--(axis cs:400,0.0687455351446878)
--(axis cs:300,0.0822874910885258)
--(axis cs:200,0.29111067835569)
--(axis cs:100,1.11687103762178)
--(axis cs:75,1.63378131220179)
--(axis cs:50,1.73914324872963)
--(axis cs:20,9.89442017826479)
--(axis cs:10,8.48801357296558)
--(axis cs:5,12.3222302398093)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:5,0.335940673981542)
--(axis cs:5,0.0965995571419611)
--(axis cs:10,0.018972433704367)
--(axis cs:20,0.0224030166058831)
--(axis cs:50,0.00267071865780281)
--(axis cs:75,0.00620288172003551)
--(axis cs:100,0.00247105764115584)
--(axis cs:200,0.00313253701719893)
--(axis cs:300,0.00146993378194456)
--(axis cs:400,0.0012318544184127)
--(axis cs:500,0.00105399956721517)
--(axis cs:600,0.00155283715842148)
--(axis cs:700,0.0011102397305128)
--(axis cs:800,0.00166865149024402)
--(axis cs:900,0.00108759458264064)
--(axis cs:1000,0.0011279049037076)
--(axis cs:1250,0.00105258498445505)
--(axis cs:1500,0.000824378780945961)
--(axis cs:2000,0.000704110177045369)
--(axis cs:2500,0.000957551146013936)
--(axis cs:5000,0.000647936943441525)
--(axis cs:5000,0.00156546567609673)
--(axis cs:5000,0.00156546567609673)
--(axis cs:2500,0.00276750761663653)
--(axis cs:2000,0.00199166095646712)
--(axis cs:1500,0.00169946262891485)
--(axis cs:1250,0.00270503544130059)
--(axis cs:1000,0.00313124971102351)
--(axis cs:900,0.00510445690467411)
--(axis cs:800,0.00428522385320571)
--(axis cs:700,0.00307608011272583)
--(axis cs:600,0.00483785161341719)
--(axis cs:500,0.00418954125102802)
--(axis cs:400,0.00431866642465888)
--(axis cs:300,0.00468335502349247)
--(axis cs:200,0.00684368215330715)
--(axis cs:100,0.00762181647981207)
--(axis cs:75,0.0140082738525924)
--(axis cs:50,0.0114727236853407)
--(axis cs:20,0.0498722111983917)
--(axis cs:10,0.0690606528037179)
--(axis cs:5,0.335940673981542)
--cycle;

\addplot [very thick, blue, mark=*, mark size=3, mark options={solid}]
table {%
5 9.21716214891041
10 7.3466051830649
20 8.70153437094929
50 1.24606273227491
75 1.23249437404531
100 0.895893729807677
200 0.235049973484926
300 0.0560164833286644
400 0.0558780568627893
500 0.0455226580428051
600 0.0417082228358015
700 0.0387466105916532
800 0.0295748522044077
900 0.0221927866215786
1000 0.0192842843299092
1250 0.0168737761773853
1500 0.0119339608871746
2000 0.00728888833207918
2500 0.00524147615694661
5000 0.00175161281193858
};
\addplot [very thick, green, mark=diamond*, mark size=3, mark options={solid}]
table {%
5 0.161198457965614
10 0.0405061811064313
20 0.0374247014641829
50 0.00569829978287408
75 0.010296390995401
100 0.00450854214920913
200 0.00477845991476066
300 0.0031368470133673
400 0.00273831627223761
500 0.00231887900802736
600 0.00305886796474358
700 0.00198993433572228
800 0.00306069383408771
900 0.00216299395288025
1000 0.00194988403045735
1250 0.0019120691208243
1500 0.00118025156340405
2000 0.00145759160663346
2500 0.00159407897624292
5000 0.00105042406009554
};
\end{axis}

\begin{customlegend}[
    legend columns=1, 
    legend style={
        align=center, 
        column sep=1ex, 
        font=\tiny, 
        draw=black!10!white,
        fill=white,
        inner xsep=0.3mm,
        inner ysep=0.3mm,
        rounded corners=1.5mm,
        at={(55.0mm, 23.8mm)},
    }, 
    legend entries={(Ours) Physics-informed kernel embedding, Kernel embedding w/o physics information}
]
\addlegendimage{very thick, learnedWithSideInfo, mark=diamond*, mark size=3, mark options={solid}}
\addlegendimage{very thick, learnedWithoutSideInfo, mark=*, mark size=3, mark options={solid}}
\end{customlegend}

\end{tikzpicture}


==> figures/smd_phase_plots/phase_plot_master.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{customlegend}[
    legend columns=3, 
    legend style={
        align=left, 
        column sep=1ex, 
        font=\scriptsize, 
        draw=none,
        at={(130.0mm, 40.0mm)},
    }, 
    legend entries={(Ours) Physics-informed kernel embedding, True dynamics, Sampled transition data, Kernel embedding w/o physics information, Approximate dynamics}
]
\addlegendimage{very thick, learnedWithSideInfo, mark=diamond*, mark size=2, mark options={solid}}
\addlegendimage{very thick, trueDynamics}
\addlegendimage{semithick, gray, opacity=0.5, mark=*, mark size=2.5, mark options={solid}, only marks}
\addlegendimage{very thick, learnedWithoutSideInfo, mark=*, mark size=2, mark options={solid}}
\addlegendimage{very thick, approxDynamics, dashed}
\end{customlegend}

\begin{groupplot}[group style={group name = plots, group size=4 by 2, vertical sep=0.25cm, horizontal sep=0.5cm}]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.155847587436438, xmax=0.162662648409605,
xtick style={color=black},
y grid style={darkgray176},
% ylabel=\(\canonicalVelocity\),
ylabel style={rotate=-90},
ylabel style={xshift=0.4cm},
ymajorgrids,
ymin=-0.155585780739784, ymax=0.159016266465187,
ytick style={color=black},
height=4.5cm,
width=4.5cm,
xmajorticks=false,
tick align=inside,
]
\input{figures/smd_phase_plots/phase_plot_10_quarter_space_data}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.155847587436438, xmax=0.162662648409605,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.155585780739784, ymax=0.159016266465187,
ytick style={color=black},
height=4.5cm,
width=4.5cm,
ticks=none,
tick align=inside,
]
\input{figures/smd_phase_plots/phase_plot_50_quarter_space_data}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.155847587436438, xmax=0.162662648409605,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.155585780739784, ymax=0.159016266465187,
ytick style={color=black},
height=4.5cm,
width=4.5cm,
ticks=none,
tick align=inside,
]
\input{figures/smd_phase_plots/phase_plot_100_quarter_space_data}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.155847587436438, xmax=0.162662648409605,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.155585780739784, ymax=0.159016266465187,
ytick style={color=black},
height=4.5cm,
width=4.5cm,
ticks=none,
tick align=inside,
]
\input{figures/smd_phase_plots/phase_plot_500_quarter_space_data}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.155847587436438, xmax=0.162662648409605,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.155585780739784, ymax=0.159016266465187,
ytick style={color=black},
% xlabel=\(\canonicalCoord\),
ylabel=\(\canonicalVelocity\),
ylabel style={rotate=-90, at=(ticklabel cs:1.05), xshift=-0.4cm},
ylabel style={xshift=0.4cm},
height=4.5cm,
width=4.5cm,
tick align=inside,
]
\input{figures/smd_phase_plots/phase_plot_10_full_space_data}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.155847587436438, xmax=0.162662648409605,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.155585780739784, ymax=0.159016266465187,
ytick style={color=black},
xlabel=\(\canonicalCoord\),
xlabel style={at=(ticklabel cs:1.075)},
height=4.5cm,
width=4.5cm,
tick align=inside,
ymajorticks=false,
]
\input{figures/smd_phase_plots/phase_plot_50_full_space_data}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.155847587436438, xmax=0.162662648409605,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.155585780739784, ymax=0.159016266465187,
ytick style={color=black},
% xlabel=\(\canonicalCoord\),
height=4.5cm,
width=4.5cm,
tick align=inside,
ymajorticks=false,
]
\input{figures/smd_phase_plots/phase_plot_100_full_space_data}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.155847587436438, xmax=0.162662648409605,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.155585780739784, ymax=0.159016266465187,
ytick style={color=black},
% xlabel=\(\canonicalCoord\),
height=4.5cm,
width=4.5cm,
tick align=inside,
ymajorticks=false,
]
\input{figures/smd_phase_plots/phase_plot_500_full_space_data}

\end{groupplot}

\end{tikzpicture}


==> figures/smd_phase_plots/test_phase_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{learnedWithSideInfo}{RGB}{0,128,0}
\definecolor{learnedWithoutSideInfo}{RGB}{4, 22, 184}
\definecolor{approxDynamics}{RGB}{150, 150, 150}
\definecolor{trueDynamics}{RGB}{0, 0, 0}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.155847587436438, xmax=0.162662648409605,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.155585780739784, ymax=0.159016266465187,
ytick style={color=black},
height=4.5cm,
width=4.5cm,
ticks=none,
tick align=inside,
]
\addplot [semithick, gray, opacity=0.2, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.0839808732271194 0.0994482040405273
0.0931303426623344 0.0318382531404495
0.0737497732043266 0.135778144001961
0.0458933636546135 0.0842315405607224
0.00452368799597025 0.141100496053696
0.11861914396286 0.0279434863477945
0.143821910023689 0.0297047011554241
0.128507524728775 0.0073636188171804
0.0141577236354351 0.0699533894658089
0.111160345375538 0.0721027925610542
0.0128282625228167 0.116179049015045
0.113642059266567 0.0935259386897087
0.114054314792156 0.00375913036987185
0.0925949066877365 0.0140911275520921
0.107372470200062 0.102853260934353
0.027069415897131 0.121641263365746
0.0358744785189629 0.105421125888824
0.143693581223488 0.07585559040308
0.094265453517437 0.0191213749349117
0.0937533229589462 0.134498134255409
0.133748769760132 0.0891022905707359
0.0770444869995117 0.100217506289482
0.12509161233902 0.134705662727356
0.11181528866291 0.0236758980900049
0.130204707384109 0.0313761942088604
0.0149289695546031 0.0569891221821308
0.0771197602152824 0.0575646832585335
0.127108171582222 0.0588883496820927
0.0504734292626381 0.0226166192442179
0.0276358257979155 0.0366135202348232
0.0565454661846161 0.114331558346748
0.0376495867967606 0.0898406207561493
0.0801086500287056 0.024379700422287
0.0171181075274944 0.117518477141857
0.00829808600246906 0.10522399097681
0.109610736370087 0.144716173410416
0.0895901098847389 0.0249913204461336
0.148184910416603 0.0565091483294964
0.0753039568662643 0.0375259220600128
0.132507354021072 0.0936597362160683
0.0445524007081985 0.00343917869031429
0.0750662982463837 0.0588645227253437
0.0656018257141113 0.102072231471539
0.0221610851585865 0.109879910945892
0.0265114456415176 0.131856635212898
0.126123011112213 0.0447592101991177
0.0665029287338257 0.0892286002635956
0.0387716293334961 0.0300013031810522
0.107425525784492 0.0961355566978455
0.0143502093851566 0.13919261097908
};
\addplot [very thick, black]
table {%
0.100000001490116 0.100000001490116
0.109246507287025 0.0849018394947052
0.116977341473103 0.0697125717997551
0.123191073536873 0.0545846745371819
0.127901151776314 0.039662592113018
0.13113497197628 0.0250817146152258
0.132933050394058 0.0109675116837025
0.133347868919373 -0.00256522372364998
0.132442861795425 -0.0154129592701793
0.130291193723679 -0.0274838879704475
0.126974642276764 -0.0386982522904873
0.122582353651524 -0.0489885360002518
0.11720959842205 -0.0582995116710663
0.11095654219389 -0.0665882006287575
0.103927075862885 -0.0738236755132675
0.0962275639176369 -0.0799867883324623
0.0879657343029976 -0.0850697755813599
0.0792495235800743 -0.0890757739543915
0.0701860412955284 -0.092018261551857
0.0608805567026138 -0.0939204320311546
0.0514355674386024 -0.0948144868016243
0.0419499240815639 -0.0947408825159073
0.032518059015274 -0.0937475189566612
0.0232292674481869 -0.0918889418244362
0.0141671057790518 -0.0892254561185837
0.00540883745998144 -0.0858222842216492
-0.00297499913722277 -0.0817486569285393
-0.0109209567308426 -0.0770769864320755
-0.0183729510754347 -0.071881964802742
-0.0252824425697327 -0.0662397444248199
-0.0316085517406464 -0.0602271296083927
-0.037318080663681 -0.0539207793772221
-0.0423854477703571 -0.0473964810371399
-0.0467925854027271 -0.0407284535467625
-0.0505287498235703 -0.0339886881411076
-0.0535902418196201 -0.0272463709115982
-0.055980134755373 -0.0205673389136791
-0.057707890868187 -0.0140135977417231
-0.05878896266222 -0.00764290988445282
-0.0592443533241749 -0.00150843616575003
-0.0591001398861408 0.0043415566906333
-0.058386966586113 0.00986392982304096
-0.0571395419538021 0.0150208389386535
-0.0553960688412189 0.0197798497974873
-0.0531977377831936 0.0241139885038137
-0.0505881570279598 0.028001731261611
-0.0476128160953522 0.0314269624650478
-0.0443185493350029 0.0343788601458073
-0.0407530181109905 0.0368517301976681
-0.0369642004370689 0.0388448461890221
-0.0329999141395092 0.0403621718287468
-0.0289073493331671 0.0414121262729168
-0.0247326511889696 0.0420072749257088
-0.0205205120146275 0.0421639941632748
-0.0163138080388308 0.0419021397829056
-0.0121532743796706 0.0412446781992912
-0.00807720609009266 0.0402173101902008
-0.00412120949476957 0.038848090916872
-0.00031798382406123 0.0371670387685299
0.00330285541713238 0.0352057404816151
0.00671491445973516 0.032996978610754
0.00989512167870998 0.0305743552744389
0.0128237912431359 0.0279719065874815
0.0154846468940377 0.0252237655222416
0.0178648177534342 0.0223638229072094
0.0199547968804836 0.0194254033267498
0.0217483658343554 0.0164409726858139
0.0232425034046173 0.0134418616071343
0.0244372505694628 0.0104580139741302
0.0253355614840984 0.00751776667311788
0.0259431432932615 0.00464764889329672
0.0262682493776083 0.00187221250962466
0.0263214912265539 -0.000786110933404416
0.026115607470274 -0.00330712483264506
0.0256652422249317 -0.00567295635119081
0.0249867085367441 -0.00786811672151089
0.0240977462381124 -0.00987953413277864
0.0230172835290432 -0.0116965686902404
0.0217651892453432 -0.0133109902963042
0.0203620363026857 -0.0147169474512339
0.0188288688659668 -0.0159109029918909
0.0171869676560163 -0.0168915633112192
0.015457640402019 -0.0176597684621811
0.0136620020493865 -0.0182183980941772
0.0118207894265652 -0.0185722261667252
0.00995416752994061 -0.0187277924269438
0.00808156933635473 -0.0186932515352964
0.006221535615623 -0.0184782091528177
0.00439158175140619 -0.0180935673415661
0.00260807573795319 -0.0175513457506895
0.000886133871972561 -0.0168645121157169
-0.000760464114136994 -0.01604681648314
-0.0023193450178951 -0.0151126058772206
-0.00377959408797324 -0.0140766715630889
-0.00513179041445255 -0.0129540683701634
-0.00636802474036813 -0.011759964749217
-0.00748190423473716 -0.010509486310184
-0.00846854131668806 -0.00921756867319345
-0.00932452455163002 -0.00789882522076368
-0.010047884657979 -0.00656741484999657
-0.0106380386278033 -0.00523693254217505
-0.0110957333818078 -0.00392029946669936
-0.011422966606915 -0.0026296719443053
-0.0116229122504592 -0.00137636042200029
-0.0116998301818967 -0.00017075969662983
-0.0116589702665806 0.000977707444690168
-0.0115064745768905 0.00206063431687653
-0.0112492740154266 0.00307066342793405
-0.0108949821442366 0.00400150613859296
-0.0104517871513963 0.00484795263037086
-0.00992834381759167 0.00560586946085095
-0.00933366827666759 0.00627218699082732
-0.00867702905088663 0.00684487959370017
-0.00796784833073616 0.00732293119654059
-0.00721559952944517 0.00770629895851016
-0.00642971601337194 0.00799586437642574
-0.00561949610710144 0.00819337926805019
-0.00479402346536517 0.00830140896141529
-0.00396208744496107 0.00832326523959637
-0.00313211092725396 0.00826293602585793
-0.00231208698824048 0.00812501925975084
-0.00150952278636396 0.00791464187204838
-0.00073138828156516 0.00763738946989179
1.59242717927555e-05 0.00729922438040376
0.000726634752936661 0.00690641347318888
0.00139560177922249 0.00646545086055994
0.00201834132894874 0.00598298152908683
0.0025910388212651 0.00546573288738728
0.00311055313795805 0.00492044165730476
0.00357441511005163 0.00435378961265087
0.00398081820458174 0.00377234211191535
0.00432860339060426 0.0031824866309762
0.00461724074557424 0.00259038223885
0.00484680151566863 0.00200190930627286
0.0050179292447865 0.00142262596637011
0.00513180671259761 0.000857729755807668
0.00519011542201042 0.000312024436425418
0.00519499788060784 -0.000210107551538385
0.00514901150017977 -0.00070472713559866
0.00505508575588465 -0.00116835557855666
0.0049164742231369 -0.00159798585809767
0.00473670708015561 -0.00199108873493969
0.00451954314485192 -0.00234561483375728
0.00426892284303904 -0.00265998998656869
0.00398892071098089 -0.00293310871347785
0.00368369836360216 -0.00316432118415833
0.00335746072232723 -0.00335341785103083
0.00301441201008856 -0.00350060989148915
0.00265871570445597 -0.00360650639049709
0.00229445495642722 -0.00367208919487894
0.00192559778224677 -0.00369868520647287
0.00155596307013184 -0.00368793704546988
0.00118919124361128 -0.00364177045412362
0.000828717311378568 -0.00356236263178289
0.000477747147670016 -0.00345210870727897
0.000139237934490666 -0.00331358797848225
-0.000184119024197571 -0.00314952875487506
-0.00048991123912856 -0.0029627752956003
-0.00077601516386494 -0.0027562549803406
-0.001040602568537 -0.00253294431604445
-0.00128214422147721 -0.00229583843611181
-0.00149940990377218 -0.00204792129807174
-0.00169146619737148 -0.00179213611409068
-0.00185767083894461 -0.00153135962318629
-0.00199766480363905 -0.00126837671268731
-0.00211136182770133 -0.00100585806649178
-0.00219893641769886 -0.000746339443139732
-0.00226080929860473 -0.000492203922476619
-0.00229763076640666 -0.000245665753027424
-0.00231026369147003 -8.75710338732461e-06
-0.00229976465925574 0.000216682703467086
-0.00226736417971551 0.000429015897680074
-0.00221444619819522 0.000626812281552702
-0.00214252714067698 0.000808853132184595
-0.00205323472619057 0.000974132679402828
-0.00194828608073294 0.00112185755278915
-0.0018294679466635 0.00125144422054291
-0.00169861468020827 0.00136251421645284
-0.00155758846085519 0.00145488826092333
-0.00140826008282602 0.00152857787907124
-0.00125248951371759 0.00158377608750015
-0.00109210924711078 0.00162084680050611
-0.000928907131310552 0.00164031272288412
-0.000764611351769418 0.00164284289348871
-0.000600876519456506 0.00162923848256469
-0.000439270952483639 0.00160041905473918
-0.000281265849480405 0.00155740755144507
-0.000128225539810956 0.00150131515692919
1.86005854629911e-05 0.00143332662992179
0.000158084629219957 0.00135468482039869
0.000289225281449035 0.00126667565200478
0.000411151326261461 0.00117061380296946
0.000523123890161514 0.00106782803777605
0.000624537118710577 0.000959648168645799
0.000714917667210102 0.000847391609568149
0.000793922692537308 0.000732351210899651
0.000861337059177458 0.00061578385066241
0.000917068973649293 0.000498900189995766
0.000961145095061511 0.000382854690542445
0.000993704306893051 0.000268737523583695
0.00101499096490443 0.000157566799316555
0.00102534727193415 5.02822840644512e-05
0.00102520559448749 -5.2259951189626e-05
0.00101507909130305 -0.000149291809066199
0.000995553564280272 -0.000240136389038526
0.00096727762138471 -0.000324210035614669
0.000930953654460609 -0.000401023629819974
0.000887328118551522 -0.000470182625576854
0.000837182393297553 -0.000531386293005198
0.000781323120463639 -0.000584426103159785
0.000720573356375098 -0.000629183370620012
0.000655763666145504 -0.000665625731926411
0.000587723799981177 -0.000693803653120995
0.000517274253070354 -0.000713845482096076
0.000445219251560047 -0.000725952733773738
0.000372339301975444 -0.000730394385755062
0.000299384933896363 -0.000727500999346375
0.000227070777327754 -0.000717658491339535
0.000156070411321707 -0.000701301731169224
8.70117146405391e-05 -0.000678907847031951
2.04730313271284e-05 -0.000650989473797381
-4.3020052544307e-05 -0.000618088117334992
-0.000102997270005289 -0.00058076751884073
-0.000159045550390147 -0.000539606960956007
-0.000210810263524763 -0.000495194806717336
-0.000257995852734894 -0.000448122475063428
-0.000300365703878924 -0.000398978474549949
-0.000337741832481697 -0.000348342844517902
-0.000370003457646817 -0.000296781799988821
-0.000397085619624704 -0.000244842958636582
-0.000418976967921481 -0.000193050989764743
-0.000435717345681041 -0.000141903467010707
-0.000447394762886688 -9.18674486456439e-05
-0.00045414236956276 -4.33763743785676e-05
-0.000456134817795828 3.17250555781357e-06
-0.000453584623755887 4.74202497571241e-05
-0.000446738151367754 8.90478549990803e-05
-0.000435871683293954 0.000127777399029583
-0.000421287200879306 0.0001633727515582
-0.000403308134991676 0.000195639877347276
-0.000382275262381881 0.000224426607019268
-0.000358542543835938 0.000249622127739713
-0.000332472933223471 0.00027115605189465
-0.000304434477584437 0.000288997078314424
-0.000274796446319669 0.000303151406114921
-0.000243925736867823 0.000313660886604339
-0.000212183294934221 0.00032060089870356
-0.000179921014932916 0.000324077875120565
-0.00014747868408449 0.000324226828524843
-0.000115181253931951 0.000321208586683497
-8.33364319987595e-05 0.000315207056701183
-5.22325026395265e-05 0.000306426227325574
-2.21364753087983e-05 0.000295087200356647
6.70749432174489e-06 0.000281425280263647
3.40793558279984e-05 0.000265686889179051
5.97841390117537e-05 0.000248126685619354
8.36526305647567e-05 0.000229004654102027
0.000105541759694461 0.000208583354833536
0.00012533474364318 0.000187125158845447
0.000142940887599252 0.000164889759616926
0.000158295282744803 0.00014213178656064
0.000171358085935935 0.000119098527648021
0.000182113755727187 9.60278703132644e-05
0.000190569975529797 7.31464970158413e-05
0.000196756504010409 5.06681790284347e-05
0.000200723719899543 2.87923267023871e-05
0.000202541195903905 7.70276528783143e-06
0.000202296068891883 -1.24333182611736e-05
0.000200091322767548 -3.14661774609704e-05
0.000196044013136998 -4.92641265736893e-05
0.000190283462870866 -6.57139316899702e-05
0.000182949341251515 -8.07210162747651e-05
0.000174189903191291 -9.42094993661158e-05
0.000164159995620139 -0.000106121973658446
0.000153019369463436 -0.000116419207188301
0.000140930744237266 -0.000125079619465396
0.000128058178233914 -0.000132098619360477
0.000114565358671825 -0.000137487877509557
0.000100614037364721 -0.000141274344059639
8.63625537022017e-05 -0.00014349928824231
7.19644303899258e-05 -0.000144217177876271
5.75671474507544e-05 -0.000143494515214115
4.33109780715313e-05 -0.00014140858547762
2.93279863399221e-05 -0.000138046234496869
1.57411195687018e-05 -0.000133502471726388
2.66348069999367e-06 -0.00012787920422852
-9.80231288849609e-06 -0.000121283861517441
-2.15646086871857e-05 -0.000113828151370399
-3.2543084671488e-05 -0.000105626691947691
-4.26689657615498e-05 -9.67957894317806e-05
-5.18851520610042e-05 -8.74522011145018e-05
-6.01461870246567e-05 -7.77120003476739e-05
-6.74181428621523e-05 -6.768944876967e-05
-7.36783840693533e-05 -5.74960067751817e-05
-7.89152400102466e-05 -4.72393476229627e-05
-8.31275901873596e-05 -3.70225170627236e-05
-8.63243330968544e-05 -2.69431475317106e-05
-8.85238623595797e-05 -1.70927669387311e-05
-8.9753360953182e-05 -7.55620840209303e-06
-9.00481609278359e-05 1.58888929036038e-06
-8.94509721547365e-05 1.02724898169981e-05
-8.80111256265081e-05 1.84324708243366e-05
-8.57837439980358e-05 2.60148426605156e-05
-8.28289412311278e-05 3.29738759319298e-05
-7.92110004113056e-05 3.9272152207559e-05
-7.49975151848048e-05 4.48805112682749e-05
-7.02586039551534e-05 4.97779401484877e-05
-6.50660731480457e-05 5.39513857802376e-05
-5.94926459598355e-05 5.73954785068054e-05
-5.36112274858169e-05 6.01122264924925e-05
-4.74941552965902e-05 6.21106228209101e-05
-4.12125373259187e-05 6.34062307653949e-05
-3.48356188624166e-05 6.40206926618703e-05
-2.84302004729398e-05 6.39812424196862e-05
-2.20600977627328e-05 6.33201489108615e-05
-1.57856702571735e-05 6.20741848251782e-05
-9.66340394370491e-06 6.02840154897422e-05
-3.74554429072305e-06 5.7993624068331e-05
1.92020183931163e-06 5.52497294847853e-05
7.29091198081733e-06 5.21011970704421e-05
1.23286326925154e-05 4.85984382976312e-05
1.70005059771938e-05 4.4792872358812e-05
2.12788418139098e-05 4.07363550039008e-05
2.51411383942468e-05 3.64806619472802e-05
2.8570042559295e-05 3.20769795507658e-05
3.15532743115909e-05 2.75754464382771e-05
3.4083492209902e-05 2.30247060244437e-05
3.61581369361375e-05 1.84715081559261e-05
3.77791984647047e-05 1.39603489515139e-05
3.8953006878728e-05 9.53314520302229e-06
3.96899340557866e-05 5.22894833920873e-06
4.00040989916306e-05 1.08370852558437e-06
3.99130658479407e-05 -2.86992735709646e-06
3.94374765164685e-05 -6.6027719185513e-06
3.86007268389221e-05 -1.00892129921704e-05
3.74285846191924e-05 -1.33072890093899e-05
3.59488294634502e-05 -1.62387241289252e-05
3.41908853442874e-05 -1.88689300557598e-05
3.21854531648569e-05 -2.11869628401473e-05
2.99641469609924e-05 -2.31854555750033e-05
2.7559146474232e-05 -2.48605156230042e-05
2.50028479058528e-05 -2.62115918303607e-05
2.23275419557467e-05 -2.72413180937292e-05
1.95651100511895e-05 -2.79553278232925e-05
1.67467223946005e-05 -2.83620647678617e-05
1.39025751195732e-05 -2.84725483652437e-05
1.1061644727306e-05 -2.83001500065438e-05
8.25146071292693e-06 -2.78603474725969e-05
5.49791275261668e-06 -2.71704666374717e-05
2.82507426163647e-06 -2.62494286289439e-05
2.55058495213234e-07 -2.51174842560431e-05
-2.19210187424324e-06 -2.37959502555896e-05
-4.49854860562482e-06 -2.2306952814688e-05
-6.64866593069746e-06 -2.06731710932218e-05
-8.62912293086993e-06 -1.89175898412941e-05
-1.04288928923779e-05 -1.70632592926268e-05
-1.20392460303265e-05 -1.51330659718951e-05
-1.34537276608171e-05 -1.31495235109469e-05
-1.46681049955077e-05 -1.11345643745153e-05
-1.56802998390049e-05 -9.10935796127887e-06
-1.64903103723191e-05 -7.09414280208875e-06
-1.71001011040062e-05 -5.10807149112225e-06
-1.75134955497924e-05 -3.16907858177728e-06
-1.77360416273586e-05 -1.29376564927952e-06
-1.77748788701138e-05 5.02696195781027e-07
-1.76385874510743e-05 2.20664423977723e-06
-1.73370390257332e-05 3.80598385163466e-06
-1.68812293850351e-05 5.29022963746684e-06
-1.62831256602658e-05 6.65052948534139e-06
-1.55554971570382e-05 7.87967019277858e-06
-1.47117516462458e-05 8.97207064554095e-06
-1.37657752929954e-05 9.92375225905562e-06
-1.27317744045286e-05 1.07323021438788e-05
-1.16241180876386e-05 1.13968226287398e-05
-1.0457193639013e-05 1.19178603199543e-05
-9.24526557355421e-06 1.22973360703327e-05
-8.0023401096696e-06 1.25384540297091e-05
-6.74204147799173e-06 1.26456134239561e-05
-5.4775009630248e-06 1.26243021441041e-05
-4.22124867327511e-06 1.24809939734405e-05
-2.98512441077037e-06 1.22230349006713e-05
-1.78019388386019e-06 1.18585321615683e-05
-6.16678562437301e-07 1.13962323666783e-05
4.96101563385309e-07 1.08454123619595e-05
1.54977567490278e-06 1.02157564469962e-05
2.53695748142491e-06 9.51724632614059e-06
3.45126863976475e-06 8.76004833116895e-06
4.28735256718937e-06 7.95440428191796e-06
5.04087529407116e-06 7.11052780388854e-06
5.70852034798008e-06 6.23850883130217e-06
6.28796851742663e-06 5.34821856490453e-06
6.77787420499953e-06 4.44922397946357e-06
7.17782995707239e-06 3.55071210833557e-06
7.48832417230005e-06 2.66141614702065e-06
7.71069517213618e-06 1.78955326646246e-06
7.84707208367763e-06 9.42770668643789e-07
7.90032026998233e-06 1.28097980223174e-07
7.87397493695607e-06 -6.48091088351066e-07
7.77217519498663e-06 -1.38010864247917e-06
7.5995922088623e-06 -2.0629747723433e-06
7.36136098566931e-06 -2.69243150796683e-06
7.06300488673151e-06 -3.26494887303852e-06
6.71036332278163e-06 -3.7777238048875e-06
6.30952172286925e-06 -4.22867287852569e-06
5.86673650104785e-06 -4.61641639049049e-06
5.388369118009e-06 -4.94025789521402e-06
4.88081695948495e-06 -5.20015782967675e-06
4.35045012636692e-06 -5.39670145371929e-06
3.80355004381272e-06 -5.53106337974896e-06
3.24625329994888e-06 -5.60496664547827e-06
2.68449821305694e-06 -5.62063996767392e-06
2.12397708310164e-06 -5.58076999368495e-06
1.57009287704568e-06 -5.48845400771825e-06
1.02791966583027e-06 -5.3471503633773e-06
5.02170450999984e-07 -5.16062482347479e-06
-2.83179746318751e-09 -4.93290053782403e-06
-4.83177188925765e-07 -4.66820711153559e-06
-9.35386822220607e-07 -4.37092603533529e-06
-1.35642574150552e-06 -4.04554475608165e-06
-1.74371052708011e-06 -3.696604835568e-06
-2.09511313187249e-06 -3.32865556629258e-06
-2.40895860770252e-06 -2.94621054308664e-06
-2.68401981884381e-06 -2.55370377999498e-06
-2.91950800601626e-06 -2.15545151149854e-06
-3.11505755234975e-06 -1.75561513060529e-06
-3.2707109767216e-06 -1.35816878810147e-06
-3.38689665113634e-06 -9.66869492913247e-07
-3.46440720022656e-06 -5.85230907290679e-07
-3.50437335328024e-06 -2.16501462091401e-07
-3.50823688677337e-06 1.36354870505784e-07
-3.47772061104479e-06 4.70673285235534e-07
-3.41479903909203e-06 7.84099654538295e-07
-3.32166541738843e-06 1.07459811715671e-06
-3.2007010304369e-06 1.34045592403709e-06
-3.05444223158702e-06 1.58028353780537e-06
-2.88554792859941e-06 1.79301321168168e-06
-2.69676820607856e-06 1.97789313460817e-06
-2.49091272053192e-06 2.13447992791771e-06
-2.27082045967109e-06 2.26262727665016e-06
-2.03933086595498e-06 2.3624734240002e-06
-1.79925598331465e-06 2.43442514147318e-06
-1.55335396812006e-06 2.4791418127279e-06
-1.30430589706521e-06 2.49751610681415e-06
-1.05469223399268e-06 2.49065351454192e-06
-8.06973389444465e-07 2.45985165747697e-06
-5.63471132863924e-07 2.4065782326943e-06
-3.26353045920769e-07 2.33244873015792e-06
-9.76187308765475e-08 2.2392023311113e-06
1.20911479939423e-07 2.12868053495185e-06
3.27605448546819e-07 2.00280283024767e-06
5.21025981470302e-07 1.86354486686469e-06
6.99935355896741e-07 1.71291651440697e-06
8.63297714204236e-07 1.55294037540443e-06
1.01027910659468e-06 1.38563143536885e-06
1.14024589947803e-06 1.2129778497183e-06
1.25276130802376e-06 1.03692298125679e-06
1.34757988234924e-06 8.59348631365719e-07
1.42464068630943e-06 6.8205946490707e-07
1.48405854361044e-06 5.06769481489755e-07
1.52611505654932e-06 3.35089481495743e-07
1.55124678258289e-06 1.68516649523553e-07
1.5600345477651e-06 8.42530312183953e-09
1.55318957695272e-06 -1.43940411589938e-07
1.53154110194009e-06 -2.87472317950233e-07
1.49602203691757e-06 -4.21202372535845e-07
1.44765499499044e-06 -5.44305294170044e-07
1.38753807732428e-06 -6.56099643947528e-07
1.31683009385597e-06 -7.56047427330486e-07
1.23673680718639e-06 -8.43752218315785e-07
1.148496494352e-06 -9.18956345685729e-07
1.05336653177801e-06 -9.81536686595064e-07
9.52609923388081e-07 -1.03149886854226e-06
8.47483136112714e-07 -1.06897130081052e-06
7.39223935397604e-07 -1.09419806904043e-06
6.29040130206704e-07 -1.10753046556056e-06
5.18099398050254e-07 -1.10941869024828e-06
4.07519962664082e-07 -1.10040241452225e-06
2.98361840123107e-07 -1.0811013453349e-06
1.9161960551628e-07 -1.05220522073068e-06
8.82157067394473e-08 -1.0144635780307e-06
-1.10048610224567e-08 -9.6867563570413e-07
-1.05279134743341e-07 -9.15680118396267e-07
-1.93929551528527e-07 -8.56345025113114e-07
-2.76366392881755e-07 -7.91557795309927e-07
-3.52089273292222e-07 -7.22215816040261e-07
-4.2068765537806e-07 -6.49216929105023e-07
-4.81840459087834e-07 -5.7345096138306e-07
-5.35314768512762e-07 -4.95791312005167e-07
-5.80963956053893e-07 -4.17087193227417e-07
-6.18724698142614e-07 -3.38156610268925e-07
-6.48613763587491e-07 -2.59779824318684e-07
-6.70723750317848e-07 -1.82693710826243e-07
-6.85218537910259e-07 -1.0758660096144e-07
-6.92328285367694e-07 -3.50939721727173e-08
-6.92343860464462e-07 3.4205175580837e-08
-6.85611041717493e-07 9.97911939748519e-08
-6.72524720357615e-07 1.61205989002156e-07
-6.53522135962703e-07 2.18054438505533e-07
-6.29077135272382e-07 2.70005187985589e-07
-5.99693350977759e-07 3.16790817578294e-07
-5.65898005788767e-07 3.58207245199083e-07
-5.28235659658094e-07 3.94112674939606e-07
-4.87261957005103e-07 4.24425962819441e-07
-4.43537715000275e-07 4.49124399892753e-07
-3.97623210801612e-07 4.68241097451028e-07
-3.50072724586425e-07 4.81862002743583e-07
-3.01429537330478e-07 4.90122431529016e-07
-2.52220957008831e-07 4.93203231144435e-07
-2.0295416902627e-07 4.91327000418096e-07
-1.54112157702002e-07 4.84753854834707e-07
-1.06150224610246e-07 4.73776850640206e-07
-5.94928835084829e-08 4.58717778428763e-07
-1.45312304411505e-08 4.39922473560728e-07
2.83792367383739e-08 4.17756382375956e-07
6.89203503156932e-08 3.92599872611754e-07
1.06812557021385e-07 3.64843970146467e-07
1.41815746701468e-07 3.34886010477931e-07
1.7372967420215e-07 3.03125290201933e-07
2.02393962922542e-07 2.69959315346568e-07
2.27687763754147e-07 2.35779850754625e-07
2.49528909535002e-07 2.00969424213326e-07
2.67872962922411e-07 1.65898072168602e-07
2.8271168162064e-07 1.30920341234741e-07
2.94071384132621e-07 9.63725312885799e-08
3.02011073927133e-07 6.25704004164618e-08
3.06620108858624e-07 2.98070084170377e-08
3.08016069539008e-07 -1.64899549570663e-09
3.06342030853557e-07 -3.15548014384603e-08
3.01764004007055e-07 -5.96945497477464e-08
2.94468293304817e-07 -8.58801243452945e-08
2.84658483451494e-07 -1.09951628246563e-07
2.72552853175512e-07 -1.31777554202017e-07
2.58381305684452e-07 -1.51254724300998e-07
2.42382725446078e-07 -1.68307849435223e-07
2.24802164439097e-07 -1.8288896797003e-07
2.05888085247352e-07 -1.9497650782796e-07
1.85889874160239e-07 -2.04574305939786e-07
1.65055311640572e-07 -2.11710229791606e-07
1.43628227533554e-07 -2.16434798971932e-07
1.21846369438572e-07 -2.18819579345109e-07
9.99392995026938e-08 -2.18955449327041e-07
7.81266464855435e-08 -2.16950738263222e-07
5.66163862458779e-08 -2.12929407439333e-07
3.56034135506889e-08 -2.07028989507307e-07
1.52682630982781e-08 -1.99398641598236e-07
-4.22393453547443e-09 -1.90197084748434e-07
-2.27243202033378e-08 -1.79590642801486e-07
-4.01009607742253e-08 -1.67751196045174e-07
-5.62393047687237e-08 -1.5485424853523e-07
-7.1042471461169e-08 -1.41077094895081e-07
-8.44312921799428e-08 -1.26596930272171e-07
-9.63442730039787e-08 -1.11589152140823e-07
-1.06737275018531e-07 -9.62257686865087e-08
-1.15583148385667e-07 -8.06738498226878e-08
-1.2287112838294e-07 -6.50941629487534e-08
-1.28606174598644e-07 -4.9639893973108e-08
-1.32808111175109e-07 -3.44555530773505e-08
-1.35510788368265e-07 -1.96759550874503e-08
-1.36760959890125e-07 -5.42540501413669e-09
-1.36617288148955e-07 8.18301248983744e-09
-1.35149150537472e-07 2.10479882412073e-08
-1.32435445721057e-07 3.30803970882698e-08
-1.28563385715097e-07 4.4203581239799e-08
-1.23627188486353e-07 5.43534710573113e-08
-1.1772687003031e-07 6.34786161413103e-08
-1.10966936972545e-07 7.15400574335945e-08
-1.03455214173209e-07 7.85111140544359e-08
-9.53015657501055e-08 8.43770209257855e-08
-8.66167724211664e-08 8.91345024456314e-08
-7.75113733197941e-08 9.27912537918019e-08
-6.8094621497039e-08 9.53653227497853e-08
-5.84734820563426e-08 9.68844275917036e-08
-4.87516871316984e-08 9.73852039010126e-08
-3.90289009999378e-08 9.69124442917746e-08
-2.93999224965091e-08 9.55182315465208e-08
-1.99540242107332e-08 9.32611001758232e-08
-1.07743352018019e-08 9.02051269235926e-08
-1.9373391779709e-09 8.64190567995138e-08
6.48755271726031e-09 8.19753935843437e-08
1.44383305311635e-08 7.69495258623465e-08
2.18606288626688e-08 7.14188175265917e-08
2.87078822935882e-08 6.54617977602356e-08
3.49414044364948e-08 5.91573154906655e-08
4.05303772765819e-08 5.2583761345204e-08
4.54517632419993e-08 4.58183215812369e-08
4.96901577662356e-08 3.89362924124725e-08
5.32375672435137e-08 3.20104334150528e-08
5.60931106008411e-08 2.51103742243686e-08
5.82627066592067e-08 1.8302111826074e-08
5.9758662018794e-08 1.16475202815991e-08
6.05992482860529e-08 5.20395992964495e-09
6.0808240220922e-08 -9.76061897972613e-10
6.04144076987723e-08 -6.84516798798995e-09
5.94509792506415e-08 -1.23613208558027e-08
5.79551304724646e-08 -1.74879755121538e-08
5.59674049327441e-08 -2.21941611755483e-08
5.35311670546434e-08 -2.64545203521038e-08
5.06920301290847e-08 -3.02492750847705e-08
4.74973127495559e-08 -3.35641452409163e-08
4.39954987996316e-08 -3.63902330491328e-08
4.02356867823528e-08 -3.87238330290529e-08
3.62671102038803e-08 -4.05662206048873e-08
3.21386224300113e-08 -4.19233927573259e-08
2.78982614787537e-08 -4.28057909118706e-08
2.359280948383e-08 -4.32279705364635e-08
1.92674018961725e-08 -4.32082600809736e-08
1.49651651071281e-08 -4.27684057058286e-08
1.07269020332978e-08 -4.1933180483511e-08
6.59079679721231e-09 -4.07300078109074e-08
2.59217824982727e-09 -3.91885635053768e-08
-1.23668897344942e-09 -3.73403636899639e-08
-4.8667674334979e-09 -3.52183846530352e-08
-8.27237300882189e-09 -3.28566542862063e-08
-1.14312630472568e-08 -3.02898897075465e-08
-1.43246836614708e-08 -2.75530993576467e-08
-1.69373812752838e-08 -2.46812543736041e-08
-1.9257585748278e-08 -2.17089262122272e-08
-2.12769482033082e-08 -1.86699846693728e-08
-2.29904593140873e-08 -1.55972976756402e-08
-2.43963373947054e-08 -1.25224568492399e-08
-2.54958827383689e-08 -9.47553324692763e-09
-2.62933212979988e-08 -6.48486109255941e-09
-2.67956128396918e-08 -3.57684482032994e-09
-2.7012257319825e-08 -7.75794262164453e-10
-2.69550763931647e-08 1.8962083014884e-09
-2.66379789337634e-08 4.41941550022307e-09
-2.60767336612844e-08 6.77649270031111e-09
-2.52887168983307e-08 8.95257024069451e-09
-2.42926674332011e-08 1.09352678023811e-08
-2.31084413826466e-08 1.2714692410043e-08
-2.17567563964849e-08 1.42834171157347e-08
-2.02589518494278e-08 1.56364272640985e-08
-1.86367525856213e-08 1.67710592080539e-08
-1.69120344395424e-08 1.76869026091708e-08
-1.51066075204653e-08 1.83857036262225e-08
-1.32420048259974e-08 1.88712370174926e-08
-1.13392824019343e-08 1.91491729140125e-08
-9.41884525929026e-09 1.92269240528731e-08
-7.50027240314921e-09 1.91134983396068e-08
-5.60217161549303e-09 1.88193265415748e-08
-3.74204356390351e-09 1.83560864286392e-08
-1.93616545018926e-09 1.7736541124691e-08
-1.99490993169071e-10 1.69743508138254e-08
1.45442902166337e-09 1.60839022100845e-08
3.0135114403862e-09 1.50801273690604e-08
4.46718706470506e-09 1.39783358221734e-08
5.80642867120673e-09 1.27940475991295e-08
7.02376556915851e-09 1.15428262503769e-08
8.11327893757152e-09 1.02401322976675e-08
9.07058339549849e-09 8.90117046736805e-09
9.89279858032432e-09 7.54076001641124e-09
1.0578498077507e-08 6.17320550233558e-09
1.11276579062292e-08 4.81218354053681e-09
1.15415845769462e-08 3.47063955352667e-09
1.1822840484399e-08 2.1606989530909e-09
1.19751533134149e-08 8.93586593608831e-10
1.20033281092446e-08 -3.20436788214806e-10
1.19131451370436e-08 -1.47212864121116e-09
1.17112541886399e-08 -2.55330445675384e-09
1.14050724420167e-08 -3.5568661349572e-09
1.10026689981169e-08 -4.47681847148829e-09
1.05126600757899e-08 -5.30827293232505e-09
9.94409177224043e-09 -6.04744254673051e-09
9.30633881068843e-09 -6.6916245877735e-09
8.60898996535298e-09 -7.23917237266392e-09
7.86174769729087e-09 -7.68946328832953e-09
7.0743277902352e-09 -8.04285171795982e-09
6.25636520368289e-09 -8.30061974710361e-09
5.41732037007137e-09 -8.46491854389342e-09
4.56639925872082e-09 -8.53870574246685e-09
3.71247388386564e-09 -8.52567616504984e-09
2.86401324878227e-09 -8.43018987950472e-09
2.02901984103221e-09 -8.25720114505657e-09
1.21497478744459e-09 -8.01217403534338e-09
4.28790059014972e-10 -7.70101049596406e-09
-3.23230997523183e-10 -7.32996863206381e-09
-1.03542530105472e-09 -6.90558454863321e-09
-1.70279434996701e-09 -6.43459685534253e-09
-2.32101982078348e-09 -5.92386761866237e-09
-2.88647372670425e-09 -5.38031308394693e-09
-3.39621841760618e-09 -4.81083128889281e-09
-3.84800280528452e-09 -4.22223722651438e-09
-4.24025126122274e-09 -3.62119956243134e-09
-4.57204407666723e-09 -3.01418245918228e-09
-4.84309570225605e-09 -2.40739383983168e-09
-5.05372721448794e-09 -1.80673620508998e-09
-5.20483300903152e-09 -1.21776455586087e-09
-5.2978426090533e-09 -6.45649089747735e-10
-5.33468336172405e-09 -9.51435388807376e-11
-5.31773602929775e-09 4.29440816240856e-10
-5.24978815974464e-09 9.2425556097453e-10
-5.1339901219194e-09 1.38593014842314e-09
-4.9738035912128e-09 1.81158132939174e-09
-4.7729549201847e-09 2.19881757246299e-09
-4.5353845123941e-09 2.54573850888562e-09
-4.26519841667528e-09 2.85092904839246e-09
-3.96662125368152e-09 3.11345016434927e-09
-3.6439473660721e-09 3.33282446085548e-09
-3.30149640959121e-09 3.50901796508651e-09
-2.94357049845928e-09 3.64241947714561e-09
-2.57441290507643e-09 3.73381592311262e-09
-2.1981692022166e-09 3.78436526560222e-09
-1.81885184691311e-09 3.79556697183148e-09
-1.44030742887935e-09 3.76923070533053e-09
-1.06618758266563e-09 3.70744412947488e-09
-6.99922786395746e-10 3.61253826852703e-09
-3.44699463417086e-10 3.48705309072272e-09
-3.4411653214439e-12 3.33370309135717e-09
3.21207310749472e-10 3.15534176564825e-09
6.26892038280147e-10 2.95492741386738e-09
9.11558606375706e-10 2.73548872442575e-09
1.17345788641643e-09 2.50009213331737e-09
1.41114753215987e-09 2.25181007174058e-09
1.62349200749645e-09 1.9936907680318e-09
1.80965775697928e-09 1.72872949288916e-09
1.96910709959752e-09 1.45984246913144e-09
2.10158912494762e-09 1.18984155861313e-09
2.20712803589151e-09 9.21412557364221e-10
2.28600893770192e-09 6.57094934020108e-10
2.33876340516304e-09 3.99264205031002e-10
2.36615149695751e-09 1.50116780117671e-10
2.36914332596427e-09 -8.83426040654278e-11
2.34889951933326e-09 -3.14311188187588e-10
2.30675079038178e-09 -5.2619592016967e-10
2.24417595617865e-09 -7.22618576087797e-10
2.16278128739589e-09 -9.02418972881236e-10
2.06427785975904e-09 -1.06465547489165e-09
1.95046001572052e-09 -1.20860343955087e-09
1.8231841591998e-09 -1.33375188671181e-09
1.68434666214523e-09 -1.43979805855565e-09
1.53586487972035e-09 -1.52664014763104e-09
1.37965605606638e-09 -1.59436819302528e-09
1.21761944971155e-09 -1.64325442142399e-09
1.05161857000269e-09 -1.6737412567025e-09
8.83464690293323e-10 -1.68642899645022e-09
7.14901471354779e-10 -1.68206204520516e-09
5.47591749722187e-10 -1.66151470359921e-09
3.83104964418735e-10 -1.62577640239192e-09
2.22906595959138e-10 -1.57593627037045e-09
6.83487433317254e-11 -1.51316781327182e-09
-7.93373630680883e-11 -1.43871325963829e-09
-2.19047516236692e-10 -1.35386812871729e-09
-3.49809070598894e-10 -1.25996635347292e-09
-4.70784078387965e-10 -1.15836440439665e-09
-5.81270809263401e-10 -1.05042841092029e-09
-6.80703993172216e-10 -9.37518951360516e-10
-7.68653640736972e-10 -8.2097911802137e-10
-8.44822600765127e-10 -7.02121694118318e-10
-9.09043174068813e-10 -5.82218218081465e-10
-9.61272061950069e-10 -4.62488186636634e-10
-1.00158525917493e-09 -3.4409006199887e-10
-1.03017094854607e-09 -2.28112778666301e-10
-1.0473223399643e-09 -1.15568582481629e-10
-1.05343012091197e-09 -7.38690792562169e-12
-1.04897335262422e-09 9.55906742650114e-11
-1.03451058830473e-09 1.92614368899058e-10
-1.01067088031925e-09 2.83028933623086e-10
-9.7814378818839e-10 3.66275537677652e-10
-9.3767016373647e-10 4.41892411551237e-10
-8.90031937039737e-10 5.09514763713526e-10
-8.36042790552938e-10 5.68873392836622e-10
-7.76538666702464e-10 6.19792828171484e-10
-7.12368442012945e-10 6.62188415212484e-10
-6.44385100834199e-10 6.96062651961427e-10
-5.73437186623948e-10 7.21501025591209e-10
-5.00360752830886e-10 7.38666960931056e-10
-4.25971757866961e-10 7.47796713440607e-10
-3.51059237235773e-10 7.49193151960981e-10
-2.7637883648346e-10 7.43219874532741e-10
-2.02647051916749e-10 7.30294491546601e-10
-1.30536220721567e-10 7.10882075427577e-10
-6.06700592542531e-11 6.85488110718779e-10
6.37997077043706e-12 6.54651943765572e-10
7.00977539902503e-11 6.18939399732454e-10
1.30024810363061e-10 5.78936398820673e-10
1.85761975246557e-10 5.35242017374316e-10
2.36970360001365e-10 4.88462215120222e-10
2.83371798248666e-10 4.39203340363292e-10
3.24748450353241e-10 3.88066384582331e-10
3.60942137289655e-10 3.35641320292623e-10
3.91852911230117e-10 2.82501882997721e-10
4.17437168165335e-10 2.29200824986009e-10
4.37705316436166e-10 1.76265502194184e-10
4.52719084442776e-10 1.24194002304456e-10
4.62588467531333e-10 7.34516475420222e-11
4.67468119769165e-10 2.44681740146913e-11
4.67553828986667e-10 -2.23648148611755e-11
4.63078575485554e-10 -6.66957669648305e-11
4.54308451969254e-10 -1.08214652516647e-10
4.41538361428684e-10 -1.46653980626077e-10
4.2508782605033e-10 -1.81789305830904e-10
4.05296712857606e-10 -2.13439349527889e-10
3.82520792818752e-10 -2.41465625272497e-10
3.57127633021648e-10 -2.65771737950615e-10
3.29492350070737e-10 -2.86302204166589e-10
2.9999364103972e-10 -3.03041092220013e-10
2.69009842179813e-10 -3.16010162482172e-10
2.36915376206071e-10 -3.25266896750165e-10
2.04077213461495e-10 -3.30902139022982e-10
1.70851638392477e-10 -3.33037569744121e-10
1.37581390724506e-10 -3.31823096777484e-10
1.04592869087927e-10 -3.27433885560779e-10
7.21938619996365e-11 -3.20067583547967e-10
4.06713759892874e-11 -3.09941156073634e-10
1.02898757223246e-11 -2.97287916506406e-10
-1.87101879128848e-11 -2.82354417624475e-10
-4.61135504781218e-11 -2.65397426257863e-10
-7.17310169595642e-11 -2.46680870175098e-10
-9.54000073383199e-11 -2.26472965381141e-10
-1.16984893994143e-10 -2.05043426682039e-10
-1.36376923642878e-10 -1.82660650493993e-10
-1.5349407855858e-10 -1.59589300108287e-10
-1.6828045901196e-10 -1.3608779381169e-10
-1.80705644892143e-10 -1.12406160768241e-10
-1.90763682628159e-10 -8.87839871066554e-11
-1.98472016599283e-10 -6.54485909912239e-11
-2.03870087478464e-10 -4.26134093289843e-11
-2.0701798608691e-10 -2.04766065214912e-11
-2.07994774181763e-10 7.80136914270424e-13
-2.06896791365985e-10 2.09925739985684e-11
-2.03835948120457e-10 4.00146443757521e-11
-1.98937810669264e-10 5.77190170658604e-11
-1.92339699722766e-10 7.39974054253523e-11
-1.84188858609602e-10 8.87607140565017e-11
-1.74640413241889e-10 1.01938943397606e-10
-1.63855623513953e-10 1.13480967678381e-10
-1.51999871023101e-10 1.23354090830752e-10
-1.39240952101716e-10 1.31543498316233e-10
-1.2574724594927e-10 1.3805147303092e-10
-1.11686097870045e-10 1.42896611210475e-10
-9.72222372053189e-11 1.46112774657148e-10
-8.25162577156036e-11 1.47748063783482e-10
-6.77232922519089e-11 1.47863665755921e-10
-5.29917602853924e-11 1.46532536104971e-10
-3.84622368676535e-11 1.43838232991023e-10
-2.4266472511969e-11 1.3987347391442e-10
-1.05265431787904e-11 1.34738886714558e-10
2.64587353762669e-12 1.28541538524374e-10
1.51500773731827e-11 1.21393686769444e-10
2.68967903505057e-11 1.13411328939161e-10
3.78084751007091e-11 1.0471297440251e-10
4.781950876942e-11 9.54183121404384e-11
5.68762502373144e-11 8.56470033783197e-11
6.4936972465901e-11 7.55175436073507e-11
7.19716924946212e-11 6.51461037892709e-11
7.79618938850923e-11 5.46455693195558e-11
8.29001312041555e-11 4.41245824600589e-11
8.67895894041126e-11 3.36866680383796e-11
8.96435009556384e-11 2.34295083334501e-11
9.14845629806926e-11 1.3444253522954e-11
9.23442225464477e-11 3.81495703083434e-12
9.22619758370047e-11 -5.38189371540598e-12
9.12845563028064e-11 -1.40777571891459e-11
8.94651436267324e-11 -2.22123153204024e-11
8.68625379957244e-11 -2.97336669174975e-11
8.35403066168361e-11 -3.65984152705945e-11
7.95659163554951e-11 -4.27716750905915e-11
7.50099080071287e-11 -4.82270091917147e-11
6.99450566910009e-11 -5.29462654275115e-11
6.44455391829446e-11 -5.69193477073515e-11
5.85861498203499e-11 -6.01439245628832e-11
5.24415441627291e-11 -6.26250717949972e-11
4.6085520816197e-11 -6.43748734874272e-11
3.95903344829751e-11 -6.54119328147296e-11
3.30260749303868e-11 -6.57609175447327e-11
2.64600875932164e-11 -6.54519702325551e-11
1.99564462177726e-11 -6.45202016813506e-11
1.35754966296142e-11 -6.3005059502963e-11
7.37344300200116e-12 -6.09497660675196e-11
1.40200535642815e-12 -5.84006940029802e-11
-4.29186590780728e-12 -5.54067729197083e-11
-9.66621487713537e-12 -5.20188683794665e-11
-1.46842468740083e-11 -4.82892198450102e-11
-1.9314433732931e-11 -4.42708439352124e-11
-2.35305663842666e-11 -4.00169827829977e-11
-2.73117466143002e-11 -3.55805801488529e-11
-3.06423358908958e-11 -3.1013771412125e-11
-3.35118530148115e-11 -2.63674325429175e-11
-3.59148127904163e-11 -2.16907221350926e-11
-3.78505560227893e-11 -1.70306980323831e-11
-3.93229997175393e-11 -1.24319651795268e-11
-4.0340390750071e-11 -7.93635383106173e-12
-4.09150040237005e-11 -3.58264850078283e-12
-4.10628371583233e-11 5.9364064228587e-13
-4.08032635457189e-11 4.56046441929536e-12
-4.01586784659624e-11 8.28937699731691e-12
-3.91541452038346e-11 1.17556407316921e-11
-3.78170099402109e-11 1.49382832492773e-11
-3.61765201128961e-11 1.78201169098724e-11
-3.42634635941419e-11 2.03877279641995e-11
-3.21097766431411e-11 2.2631415838581e-11
-2.97481830835444e-11 2.45451124702978e-11
-2.72118421545953e-11 2.61262608769464e-11
-2.45339928928168e-11 2.73756694396665e-11
-2.17476366776159e-11 2.82973401655173e-11
-1.88852197768874e-11 2.88982743984478e-11
-1.59783488523635e-11 2.91882594483095e-11
-1.30575246795606e-11 2.91796344031869e-11
-1.0151890612875e-11 2.88870437986644e-11
-7.2890261534897e-12 2.83271895523685e-11
-4.4947470224932e-12 2.75185655512766e-11
-1.79294014530929e-12 2.64811818306843e-11
7.94571873574679e-13 2.52363061004068e-11
3.2481454591976e-12 2.38061913931942e-11
5.55040085073455e-12 2.22138089173152e-11
7.68627956421186e-12 2.04825930522068e-11
9.64307973749801e-12 1.86361863441231e-11
1.14104645870805e-11 1.66982001142957e-11
1.29804457113525e-11 1.46919924143285e-11
1.4347352299271e-11 1.26404390426993e-11
1.55077634761414e-11 1.05657487967092e-11
1.64604423841253e-11 8.48926744873024e-12
1.72062364356407e-11 6.43132205477293e-12
1.77479645563361e-11 4.4110635283312e-12
1.80903018259793e-11 2.44634434237723e-12
1.82396354964087e-11 5.53603549720977e-13
1.82039210094853e-11 -1.25222260945884e-12
1.79925345455967e-11 -2.9577735660008e-12
1.76161030207567e-11 -4.55131722240654e-12
1.7086342757322e-11 -6.02278600256301e-12
1.64158964199856e-11 -7.36379186794256e-12
1.56181578087056e-11 -8.5676292449488e-12
1.47071122641451e-11 -9.62925485875621e-12
1.36971631953253e-11 -1.05452573756493e-11
1.26029776892356e-11 -1.13138118665312e-11
1.14393269162738e-11 -1.19346190916025e-11
1.02209412808363e-11 -1.24088352440599e-11
8.96236383718385e-12 -1.27389860812843e-11
7.677821052543e-12 -1.29288819233908e-11
6.38109747333471e-12 -1.29835118350963e-11
5.08542600391459e-12 -1.29089404096727e-11
3.80338295580263e-12 -1.27121950119213e-11
2.54679784206235e-12 -1.24011521537848e-11
1.32667607368603e-12 -1.19844177984274e-11
1.53130681962779e-13 -1.14712076643153e-11
-9.64672677676581e-13 -1.08712283966583e-11
-2.01855828059483e-12 -1.01945596062136e-11
-3.00137258796296e-12 -9.45153677545107e-12
-3.90700319319315e-12 -8.65263676680383e-12
-4.73038795634206e-12 -7.80837113717459e-12
-5.46751359464803e-12 -6.92918075348437e-12
-6.11540245526454e-12 -6.02533691343443e-12
-6.67209299962113e-12 -5.10685157356638e-12
-7.13660771103908e-12 -4.18338974572663e-12
-7.50891362977235e-12 -3.2641942534356e-12
-7.78988071964415e-12 -2.35801569242744e-12
-7.98122505585308e-12 -1.47305084796656e-12
-8.08545157909846e-12 -6.16889948411997e-13
-8.10579468130124e-12 2.03527746414113e-13
-8.04614708194151e-12 9.81949656135572e-13
-7.91099043911947e-12 1.71283733724215e-12
-7.70532509325461e-12 2.3913859174135e-12
-7.43459373925281e-12 3.01353495109347e-12
-7.10460943548208e-12 3.57597133328336e-12
-6.72147667385437e-12 4.07612615535569e-12
-6.29152199088656e-12 4.5121623451494e-12
-5.82121980827188e-12 4.88295731973509e-12
-5.31712044185562e-12 5.18807869928639e-12
-4.78578591686651e-12 5.42775676834473e-12
-4.2337227473821e-12 5.60284631190289e-12
-3.66732208836873e-12 5.71479148725462e-12
-3.0928035740091e-12 5.76558072118427e-12
-2.51616219179573e-12 5.75770160715638e-12
-1.9431214449972e-12 5.6940923330584e-12
-1.37909041825202e-12 5.57809094053896e-12
-8.2912702311505e-13 5.41338284962278e-12
-2.97905011206398e-13 5.20394881700637e-12
2.10312399006457e-13 4.95401115963023e-12
6.91694043621766e-13 4.66798171297467e-12
1.14285718475632e-12 4.35040805463194e-12
1.56087859651266e-12 4.00592319732551e-12
1.94330055519609e-12 3.63919788401446e-12
2.28813214035728e-12 3.2548900640722e-12
2.59384592797562e-12 2.85760304308269e-12
2.85937029262384e-12 2.45184189791303e-12
3.0840776980845e-12 2.04197422859487e-12
3.26776843431742e-12 1.63219492175376e-12
3.41065283654407e-12 1.22649351612381e-12
3.51332851700192e-12 8.2862503750919e-13
3.57675564513493e-12 4.42085035029169e-13
3.60223049306052e-12 7.0088256216589e-14
3.59135572843006e-12 -2.84449113568952e-13
3.54600983992759e-12 -6.18923261166276e-13
3.46831634592815e-12 -9.31052869350413e-13
3.36060953370909e-12 -1.21888566947947e-12
3.22540345126798e-12 -1.48080148403701e-12
3.06535656233176e-12 -1.71551173874102e-12
2.88324030449372e-12 -1.92205561362624e-12
2.68190591262707e-12 -2.09979386309178e-12
2.46425297702191e-12 -2.24839916650177e-12
2.23319843520309e-12 -2.36784398512102e-12
1.99164794899287e-12 -2.45838635906659e-12
1.74246728157357e-12 -2.52055364427517e-12
1.48845736083758e-12 -2.5551236473853e-12
1.23232901747677e-12 -2.56310554377914e-12
9.76682059880551e-13 -2.54571819353899e-12
7.23984349033924e-13 -2.504368023723e-12
4.76554939173729e-13 -2.44062712748128e-12
2.36548302647022e-13 -2.35620876108678e-12
5.94153929005313e-15 -2.25294370832796e-12
-2.13476317786204e-13 -2.13275794594403e-12
};
\addplot [very thick, dashed, gray]
table {%
0.100000001490116 0.100000001490116
0.109483756124973 0.0895170792937279
0.117873594164848 0.0781397223472595
0.125085666775703 0.0659816265106201
0.131047934293747 0.0531642660498619
0.135700806975365 0.0398157015442848
0.138997808098793 0.0260693151503801
0.140905991196632 0.012062449939549
0.141406282782555 -0.00206493819132447
0.14049369096756 -0.0161716938018799
0.138177335262299 -0.0301168691366911
0.134480357170105 -0.0437611229717731
0.129439681768417 -0.0569681338965893
0.123105704784393 -0.0696059390902519
0.115541689097881 -0.0815482586622238
0.106823220849037 -0.0926757827401161
0.0970374122262001 -0.10287731140852
0.086282029747963 -0.11205093562603
0.0746645554900169 -0.120104975998402
0.0623010508716106 -0.126958966255188
0.049315057694912 -0.132544428110123
0.0358363278210163 -0.136805549263954
0.021999528631568 -0.139699757099152
0.00794291868805885 -0.141198128461838
-0.00619305390864611 -0.141285687685013
-0.0202671475708485 -0.139961570501328
-0.0341387391090393 -0.137239009141922
-0.0476692281663418 -0.133145198225975
-0.0607234202325344 -0.127721056342125
-0.0731708854436874 -0.121020749211311
-0.0848872512578964 -0.11311125010252
-0.0957554504275322 -0.104071579873562
-0.105666890740395 -0.0939920619130135
-0.11452254652977 -0.0829734057188034
-0.122233934700489 -0.0711257085204124
-0.128723993897438 -0.0585673451423645
-0.133927881717682 -0.045423798263073
-0.137793615460396 -0.0318263880908489
-0.140282556414604 -0.0179109815508127
-0.141369849443436 -0.00381661439314485
-0.141044616699219 0.0103158876299858
-0.139310106635094 0.0243453159928322
-0.13618366420269 0.0381314940750599
-0.131696507334709 0.051536675542593
-0.125893503427505 0.0644269213080406
-0.118832595646381 0.0766734331846237
-0.110584355890751 0.0881538465619087
-0.101231195032597 0.098753459751606
-0.0908665657043457 0.10836636275053
-0.0795940235257149 0.116896502673626
-0.0675262063741684 0.124258644878864
-0.0547836944460869 0.130379244685173
-0.0414937995374203 0.135197132825851
-0.0277893114835024 0.138664186000824
-0.0138071617111564 0.140745744109154
0.000312945019686595 0.141421005129814
0.0144299240782857 0.140683248639107
0.0284027252346277 0.138539835810661
0.0420917347073555 0.135012164711952
0.0553601756691933 0.130135506391525
0.0680754780769348 0.123958580195904
0.0801105946302414 0.116543099284172
0.0913452729582787 0.107963152229786
0.101667255163193 0.0983044728636742
0.110973410308361 0.0876635760068893
};
\addplot [very thick, green]
table {%
0.1 0.1
0.109246748678297 0.0849078796512185
0.116978784410934 0.0697313504910003
0.123195182789942 0.0546198145258256
0.127909574276365 0.039713058140546
0.131148956024502 0.0251408339982642
0.132952864801913 0.0110222723172743
0.133372140206764 -0.00253461612184543
0.132467889092112 -0.0154332445393096
0.130310323340097 -0.0275885691132225
0.12697753801571 -0.0389269776754077
0.122554386351484 -0.0493860548060394
0.117131511164947 -0.0589142372985831
0.110804130382256 -0.0674704014762624
0.103671060966292 -0.0750235178247852
0.0958337800877768 -0.08155220449639
0.0873953894411869 -0.0870444325276335
0.0784597807270962 -0.0914970851659502
0.0691306819348083 -0.0949156751409987
0.0595108787201517 -0.0973139560956825
0.0497013799085425 -0.0987134584539713
0.0398006873144798 -0.0991431130008172
0.0299040487998712 -0.0986387920103444
0.0201027914264482 -0.09724276100017
0.0104837244586616 -0.0950031005852733
0.00112859510261184 -0.0919732105084418
-0.00788644620891766 -0.0882111648722856
-0.016491256319674 -0.0837790831787954
-0.0246220823742289 -0.078742597468423
-0.0322218914088985 -0.0731702155932104
-0.0392406084376555 -0.0671326915839112
-0.0456353185586889 -0.0607024878576318
-0.0513704439139048 -0.0539532148659736
-0.0564177604532252 -0.0469590021614969
-0.0607564985142212 -0.0397939692859427
-0.0643732496817204 -0.0325316285619028
-0.0672619071722384 -0.025244240684806
-0.0694235056319963 -0.0180022756800371
-0.0708660460348033 -0.0108737640778257
-0.0716041305897941 -0.00392369728468368
-0.0716587168623352 0.00278659300004023
-0.0710566409296227 0.00920001066814519
-0.0698302746522874 0.0152642493028765
-0.06801692963125 0.0209323071494184
-0.0656583133242816 0.026162924377978
-0.0628000224201014 0.0309209379467193
-0.0594907791721904 0.0351775724264358
-0.0557818987030552 0.0389105841069027
-0.0517265774961605 0.0421043386479463
-0.0473792601189732 0.0447497601825208
-0.0427949537901539 0.0468441987971195
-0.0380286323495037 0.0483911367723739
-0.0331346364981834 0.0493998658796646
-0.0281660926611607 0.04988507608323
-0.0231744082104142 0.0498663786977297
-0.0182088076607452 0.0493677412298153
-0.0133159293971333 0.048416990140884
-0.00853944940531206 0.0470452177661594
-0.00391979999315509 0.0452862123979901
0.000506077902714682 0.0431759406439026
0.00470492455444584 0.0407519781467863
0.00864729918395481 0.0380530333149882
0.0123076662474562 0.0351184373598169
0.0156644417291663 0.0319877680247789
0.0186999862330156 0.028700378294233
0.0214005756602114 0.0252950676948873
0.0237563239231964 0.0218097274268114
0.0257610684037936 0.0182810426550497
0.0274122526164301 0.0147442132337082
0.0287107511266692 0.0112327157947603
0.0296606870183893 0.00777810665250687
0.030269247496878 0.00440982580842111
0.0305464417484334 0.00115506188373554
0.0305048774255947 -0.00196137590055438
0.0301595240926165 -0.00491715083820646
0.0295274617688885 -0.00769246572178202
0.0286276201580785 -0.0102701074506197
0.0274805216017462 -0.0126354631598988
0.0261080128563475 -0.0147765213572665
0.0245330154957108 -0.0166838394871802
0.022779268863052 -0.0183505217079844
0.0208710879224186 -0.0197721192414158
0.0188330968966116 -0.020946596666382
0.0166900076075219 -0.0218742080817294
0.0144664108550512 -0.0225574123665311
0.0121865305430108 -0.0230007456206017
0.00987404951650589 -0.0232106880864667
0.0075519037347531 -0.0231955272667846
0.00524211928487999 -0.0229652247406028
0.00296565009390448 -0.022531242066954
0.000742233569227232 -0.0219063907966709
-0.00140973303858485 -0.0211046656523853
-0.00347330556306724 -0.0201410796283279
-0.00543308466083492 -0.0190314821906951
-0.00727528938938243 -0.017792405344665
-0.00898782030788926 -0.0164408781169257
-0.0105602978969718 -0.0149942585353814
-0.011984089336714 -0.0134700823369586
-0.0132523154948755 -0.0118858661978962
-0.0143598425465498 -0.0102589758118969
-0.0153032605562925 -0.00860646063712395
-0.0160808387763088 -0.00694491733802859
-0.0166924837390137 -0.00529034445894617
-0.0171396563709385 -0.00365801493130141
-0.017425316115093 -0.00206236443194869
-0.0175538082423517 -0.000516882705595792
-0.0175307800340219 0.000965979478546101
-0.0173630746123605 0.00237488923142629
-0.0170586061446089 0.00369969625415589
-0.0166262369095741 0.0049314875577066
-0.0160756636772411 0.00606262243160363
-0.0154172798738499 0.00708675719927847
-0.0146620489224949 0.00799884792394213
-0.0138213738585263 0.0087951558909148
-0.0129069660129583 0.00947321550473128
-0.0119307183526514 0.0100318203150544
-0.010904589064277 0.0104709598346983
-0.00984047489394302 0.0107917861177686
-0.00875010683768729 0.0109965311517296
-0.00764493698478303 0.0110884483878045
-0.00653604584939902 0.0110717283419152
-0.00543405203053174 0.0109514197897686
-0.00434902978786368 0.0107333277413871
-0.00329043849190414 0.0104239309888223
-0.00226706045599777 0.01003028569063
-0.00128694726617611 0.0095599234629908
-0.000357377694930247 0.00902076797765587
0.000515177400847106 0.00842102097581513
0.00132507766674737 0.00776908449829969
0.00206752896919811 0.00707347100245225
0.0027385903246951 0.00634270700686301
0.003335171981031 0.00558525806866026
0.00385502179873081 0.00480944955904372
0.00429671163241483 0.00402339580618332
0.00465961102262796 0.00323493291067163
0.00494385902487263 0.0024515575843572
0.00515032067154429 0.00168037676082483
0.00528055344559724 0.000928055345940087
0.00533675745564245 0.000200777751867166
0.00532172374831673 -0.00049578773323556
0.00523878588006754 -0.00115651689090926
0.00509175798458166 -0.00177685193659794
0.00488488541289976 -0.00235281729620199
0.00462277814383665 -0.00288102844283948
0.0043103563015593 -0.00335869799015325
0.00395278961932847 -0.00378363214170617
0.00355543480760089 -0.00415422333126679
0.00312378363236416 -0.0044694416939813
0.00266340098158826 -0.00472881632615687
0.00217987271030864 -0.00493241170643152
0.00167875197254428 -0.00508080965807065
0.00116550869613252 -0.00517507600378763
0.000645483597795608 -0.0052167337329541
0.0001238439880331 -0.00520772314232486
-0.00039445661143007 -0.00515037129927004
-0.000904714935681462 -0.00504735125080167
-0.00140251101045655 -0.00490164263960043
-0.00188373564176721 -0.00471649047203322
-0.00234461700310627 -0.00449536710496324
-0.00278173844809603 -0.00424192403778586
-0.00319205818547836 -0.00395995668247939
-0.00357291626505327 -0.00365336009692429
-0.00392204831546562 -0.00332608932694335
-0.00423758507949738 -0.0029821197831879
-0.00451805451023812 -0.002625408963354
-0.00476237851228809 -0.00225986076297363
-0.00496986549180008 -0.00188929218900657
-0.00514020057831013 -0.00151739985954091
-0.00527342839582313 -0.00114773124362203
-0.00536994142184466 -0.000783657765801254
-0.00543045996440582 -0.000428350683829345
-0.00545600981074902 -8.47601392898467e-05
-0.00544790080726603 0.000244403550311922
-0.00540769985144195 0.000556684864167624
-0.00533720760902403 0.000849895502776885
-0.00523842824619986 0.00112212302161417
-0.0051135438183376 0.00137173710295825
-0.00496488586467519 0.00159739202461436
-0.00479490700300087 0.00179802881020972
-0.00460614786757787 0.00197286972472612
-0.00440121755127994 0.00212141643034028
-0.00418275635247226 0.00224344036767778
-0.00395341901095098 0.00233897198031635
-0.0037158432755557 0.0024082920342316
-0.00347262499096553 0.00245191608347761
-0.00322630040212874 0.0024705780277655
-0.00297931891272802 0.00246521388450431
-0.00273402934774566 0.00243694534334937
-0.00249265899824361 0.00238706006818046
-0.00225729871973156 0.00231699176789172
-0.00202988966030194 0.00222829957818128
-0.00181221220070397 0.00212264766652223
-0.00160587547647055 0.00200178577317721
-0.00141231015972017 0.00186752857883419
-0.00123276298706574 0.00172173463107783
-0.00106829349960576 0.00156628860869044
-0.000919772296188879 0.00140307988573593
-0.000787881906118659 0.00123398666451948
-0.00067311772009512 0.00106085858928805
-0.000575792704636061 0.000885499887413754
-0.000496042174759665 0.000709654537137793
-0.000433830545770118 0.000534992998400334
-0.000388959482065318 0.00036310004198415
-0.000361076860856358 0.000195463203480396
-0.000349687016522037 3.34637087195007e-05
-0.000354162061830499 -0.000121631820070124
-0.000373753150986401 -0.000268678089475722
-0.000407603372532195 -0.000406656405557404
-0.000454760496770575 -0.000534678246335872
-0.000514189897829482 -0.000651988125138153
-0.000584788261572234 -0.000757964574152674
-0.000665396653263477 -0.000852119367933321
-0.000754814080001606 -0.000934097125504898
-0.000851810442024023 -0.00100367201273078
-0.000955139571331383 -0.00106074450437569
-0.00106355098979429 -0.00110533553699958
-0.00117580277316583 -0.00113758263298688
-0.00129067197044174 -0.00115773272057928
-0.00140696554710492 -0.00116613460775097
-0.00152352981494478 -0.00116323168371543
-0.00163926021115995 -0.00114955311449614
-0.001753109098408 -0.00112570573850112
-0.00186409263351711 -0.00109236491124279
-0.00197129821831335 -0.00105026407729507
-0.00207388729379368 -0.00100018666226535
-0.00217110442074703 -0.000942956455536594
-0.00226227646508275 -0.00087942700536999
-0.00234681643973251 -0.000810473450883835
-0.00242422746299083 -0.000736982903486301
-0.00249409926624985 -0.000659845754572139
-0.00255611215231593 -0.000579946925303448
-0.00261003373595393 -0.000498158159598322
-0.00265571684857268 -0.000415330460256971
-0.00269310046971677 -0.000332286817716783
-0.00272220134529571 -0.000249815498920426
-0.00274311538468592 -0.000168664803117113
-0.00275600951177668 -8.95373229320511e-05
-0.00276112003524966 -1.30855857428526e-05
-0.00275874403392149 6.0092012036148e-05
-0.00274923609717727 0.00012945428659653
-0.00273300390123962 0.000194519830405421
-0.0027104974989892 0.000254869073551034
-0.00268220722450682 0.000310145250644051
-0.00264865531116978 0.000360055077661149
-0.00261039100220095 0.000404368724360883
-0.00256798170307848 0.000442919164718265
-0.00252201065318999 0.000475600816933681
-0.00247306668123392 0.000502367923779241
-0.00242174187685553 0.00052323229404915
-0.00236862320867833 0.000538260696339801
-0.00231428879892006 0.000547571589113576
-0.00225930256822334 0.000551332223256492
-0.00220420888043947 0.000549754240607993
-0.00214952951573697 0.000543089850891065
-0.00209575901389524 0.000531628066934714
-0.00204336071605884 0.000515689781982326
-0.00199276629899486 0.000495623711424411
-0.00194436925570811 0.000471802052612508
-0.00189852605949422 0.000444615382558696
-0.00185555302061197 0.000414468489795412
-0.00181572523845253 0.000381776027360933
-0.00177927636860263 0.000346958022900755
-0.00174639850632657 0.000310435562726666
-0.0017172402074238 0.000272627257505122
-0.00169190974776185 0.000233944750349699
-0.00167047442471374 0.000194789907848803
-0.0016529621868886 0.000155550922341396
-0.00163936256539293 0.000116599515632585
-0.00162962888565821 7.8288143142982e-05
-0.00162368059569947 4.09476169167923e-05
-0.00162140489587981 4.88482730881751e-06
-0.00162265988209101 -2.96189202679442e-05
-0.00162727640836721 -6.23094743312023e-05
-0.00163506169573897 -9.29610155192967e-05
-0.00164580177694068 -0.000121376923229519
-0.00165926487245135 -0.000147390164204409
-0.00167520336954888 -0.000170863796991085
-0.00169335754761149 -0.000191690723181481
-0.00171345895417909 -0.000209793327038812
-0.00173523180194447 -0.000225123164118629
-0.00175839809106696 -0.000237659761384546
-0.00178267854051204 -0.000247409907587432
-0.00180779608055457 -0.000254406090385192
-0.00183347794828767 -0.000258705091436911
-0.00185945836521762 -0.000260386568831148
-0.00188547970146019 -0.000259551144852351
-0.00191129655032468 -0.000256318552918207
-0.00193667584477847 -0.00025082569745358
-0.00196139918580225 -0.000243224611850377
-0.00198526365734689 -0.000233680300134472
-0.00200808415469323 -0.000222368637629608
-0.00202969256959447 -0.000209474227194346
-0.00204994058429013 -0.000195188312975775
-0.00206869827457335 -0.00017970678249374
-0.00208585667097755 -0.000163227877331517
-0.0021013256633404 -0.000145950483963522
-0.00211503446650776 -0.000128072206859369
-0.0021269337158587 -0.000109787370178617
-0.00213699244053753 -9.12855176953458e-05
-0.00214519759782455 -7.27498221176856e-05
-0.00215155500449561 -5.43556372918372e-05
-0.0021560867757104 -3.62691917670972e-05
-0.00215883202353113 -1.86464222535856e-05
-0.002159843830141 -1.6320078909623e-06
-0.00215919087768036 1.46415230829577e-05
-0.00215695232598285 3.00544834376843e-05
-0.00215322060655721 4.45005939197179e-05
-0.00214809560182027 5.78873286436509e-05
-0.00214168906889488 7.01362302268581e-05
-0.00213411672335455 8.11830180709621e-05
-0.0021255026630144 9.09775538337977e-05
-0.00211597284865633 9.9483619285589e-05
-0.00210565766516493 0.000106678727352804
-0.00209468912754636 0.000112553688266524
-0.0020831985526047 0.000117112067319269
-0.00207131842158108 0.000120369764043498
-0.00205917586086127 0.00012235400780146
-0.00204689729858386 0.000123102849343094
-0.00203460334233794 0.000122664235163816
-0.00202241110745119 0.000121095094388362
-0.00201042839619432 0.000118460442472299
-0.00199875998419337 0.000114832307336125
-0.00198750063548198 0.000110288963843293
-0.00197673789644332 0.000104913687468719
-0.00196655046597898 9.87939354380823e-05
-0.00195700889396966 9.20201960957151e-05
-0.00194817313653087 8.46850984925216e-05
-0.00194009511713483 7.68824040109496e-05
-0.00193281709676738 6.87061099029843e-05
-0.00192637120824745 6.0249485411769e-05
-0.00192078120244159 5.16043326765836e-05
-0.00191606151691945 4.28601034525937e-05
-0.00191221762518513 3.41032108148297e-05
-0.00190924650232442 2.54163625689361e-05
-0.00190713732348249 1.68779128857394e-05
-0.00190587169668238 8.56133723647467e-06
-0.00190542342998448 5.34745038357348e-07
-0.00190576074337227 -7.13949490086787e-06
-0.00190684557025069 -1.44050757600496e-05
-0.00190863460518176 -2.12120419551902e-05
-0.00191107907104776 -2.75169579517171e-05
-0.00191412762943649 -3.32830433607879e-05
-0.00191772486724155 -3.84801550748935e-05
-0.00192181199515121 -4.30848707847252e-05
-0.00192632929237876 -4.70803906851367e-05
-0.00193121505892786 -5.04563107412087e-05
-0.00193640771107254 -5.32085316739734e-05
-0.0019418441515486 -5.53389709240419e-05
-0.00194746256352931 -5.68553514316223e-05
-0.00195320275988419 -5.77707276448996e-05
-0.00195900408770324 -5.81032963086901e-05
-0.00196481206399428 -5.78758520011768e-05
-0.00197057069227106 -5.71152885278699e-05
-0.00197622735200497 -5.5852495086892e-05
-0.00198173407921471 -5.41216765854026e-05
-0.00198704523816327 -5.19598886193203e-05
-0.0019921205481735 -4.94066116679074e-05
-0.00199692345382565 -4.65031186576148e-05
-0.00200141926231197 -4.32922311421934e-05
-0.00200558073139503 -3.98178018763706e-05
-0.00200938387846632 -3.61240419818366e-05
-0.00201280774771399 -3.22553814406444e-05
-0.0020158386010984 -2.82559009641922e-05
-0.00201846433041669 -2.41688781004914e-05
-0.00202067864826343 -2.00366026279894e-05
-0.00202247945823044 -1.58997818790712e-05
-0.00202386745791811 -1.17974788168313e-05
-0.00202484963141841 -7.76656286359794e-06
-0.00202543319570321 -3.84164953736756e-06
-0.00202563049008479 -5.49165630222941e-08
-0.00202545757923806 3.56432331290223e-06
-0.00202493169205632 6.98952918414897e-06
-0.00202407494695429 1.01972149989652e-05
-0.00202290876392787 1.31670396755672e-05
-0.0020214578226732 1.58816583098681e-05
-0.00201974843277906 1.83269336209392e-05
-0.00201780946504811 2.04919325720639e-05
-0.00201566862620154 2.23689019468627e-05
-0.00201335408868844 2.39530074322364e-05
-0.00201089565484302 2.5242383735781e-05
-0.00200832266140343 2.62380265399183e-05
-0.00200566491083031 2.69436368708275e-05
-0.00200295104149114 2.73655376572487e-05
-0.00200020829481773 2.75123705270404e-05
-0.00199746414512458 2.73949786002447e-05
-0.00199474466978389 2.7026190317722e-05
-0.00199207385073225 2.64206851197566e-05
-0.00198947520427696 2.5594664012371e-05
-0.00198696991844808 2.45657373671949e-05
-0.00198457685298863 2.33525776248879e-05
-0.00198231416917043 2.19748062481235e-05
-0.00198019537165735 2.04526331096947e-05
-0.00197823443078342 1.88066337437633e-05
-0.00197644415273604 1.70577752817585e-05
-0.00197483338557642 1.52270914223333e-05
-0.00197340934754432 1.33354317330501e-05
-0.0019721762300666 1.14032630830359e-05
-0.0019711368275677 9.45040669090517e-06
-0.00197029346879819 7.49610785217994e-06
-0.00196964499002454 5.55880368159362e-06
-0.00196918929616493 3.65594146759787e-06
-0.00196892079964691 1.80384875146308e-06
-0.00196883344720431 1.75189726861653e-08
-0.00196892118554495 -1.68922975733081e-06
-0.00196917586586825 -3.30386428601132e-06
-0.00196958701102782 -4.81530330058953e-06
-0.00197014344535224 -6.21396318209932e-06
-0.00197083469162809 -7.49172236727503e-06
-0.00197164678014312 -8.6419357338322e-06
-0.0019725659739766 -9.65964837212809e-06
-0.00197358016599612 -1.05412298335673e-05
-0.0019746763177125 -1.1284429812576e-05
-0.00197583976078842 -1.18883991728925e-05
-0.00197705699100947 -1.23536542439026e-05
-0.00197831380563879 -1.26819908209566e-05
-0.00197959670040658 -1.28764152900352e-05
-0.00198089217101473 -1.29410893368949e-05
-0.00198218787729797 -1.28812024194833e-05
-0.00198347194473338 -1.27028174171737e-05
-0.00198473226594736 -1.24128713338283e-05
-0.00198595836336441 -1.20190741487295e-05
-0.00198714022506015 -1.15297172683395e-05
-0.00198826807192618 -1.09536948934424e-05
-0.00198933445315634 -1.03002732937973e-05
-0.00199033168510655 -9.57903925562524e-06
-0.00199125580942641 -8.79969122082264e-06
-0.00199209960813064 -7.9720219446364e-06
-0.00199285865720144 -7.10594146562495e-06
-0.00199352899828568 -6.21130412263452e-06
-0.00199410876851445 -5.29779315811474e-06
-0.00199459610502158 -4.37488589654506e-06
-0.00199499193892664 -3.4515912685682e-06
-0.00199529464021326 -2.53661099513429e-06
-0.00199550653700224 -1.63822625079456e-06
-0.0019956294917675 -7.64135376480311e-07
-0.0019956665311494 7.85318065793864e-08
-0.00199562301011606 8.83354234918008e-07
-0.0019955010240163 1.64457649769797e-06
-0.00199530499652055 2.35696037409255e-06
-0.00199504028263933 3.01596080501051e-06
-0.00199471247023212 3.61778212374557e-06
-0.00199432738000479 4.15931128490421e-06
-0.00199389129834082 4.63815593239629e-06
-0.00199341051164105 5.05261145320639e-06
-0.00199289130632074 5.40163610885346e-06
-0.00199234020164028 5.68484919939022e-06
-0.0019917641825382 5.90250874777948e-06
-0.00199116976830517 6.05550493271894e-06
-0.00199056301258143 6.145267827125e-06
-0.00198995090034398 6.17377217415919e-06
-0.00198933878676554 6.14353820636892e-06
-0.0019887322598566 6.05740851326083e-06
-0.00198813690763755 5.91867117719948e-06
-0.00198755808530653 5.73096730635894e-06
-0.00198700044957503 5.49824255298512e-06
-0.00198646819149793 5.22469083996191e-06
-0.00198596526930442 4.91471428859958e-06
-0.00198549494273218 4.57283317487501e-06
-0.00198506023869115 4.20367088281711e-06
-0.00198466371843034 3.81191438568722e-06
-0.00198430747753589 3.40226554041692e-06
-0.00198399291310106 2.97936818565098e-06
-0.0019837214222157 2.5477740787077e-06
-0.00198349323781331 2.11193555539699e-06
-0.00198330859282163 1.67612604228462e-06
-0.00198316772016568 1.24444668948235e-06
-0.00198306759312879 8.20679254668472e-07
-0.00198300914311363 4.08320202900138e-07
-0.00198299143887397 1.07521580072593e-08
-0.00198301261783163 -3.68938680040537e-07
-0.00198307081740067 -7.27990157544343e-07
-0.00198316370932703 -1.06395526997156e-06
-0.00198328943101015 -1.37469103466499e-06
-0.00198344472285744 -1.65838025427889e-06
-0.00198362702375941 -1.91358413475021e-06
-0.00198383307410668 -2.13917879412356e-06
-0.00198406054560743 -2.33435768262711e-06
-0.00198430617863691 -2.4986304854261e-06
-0.00198456648073457 -2.63181692132693e-06
-0.00198483865792271 -2.73406411631458e-06
-0.00198511968338918 -2.80577675081627e-06
-0.00198540629748281 -2.84764157768708e-06
-0.00198569500771625 -2.86060982132358e-06
-0.00198598371858106 -2.8459045746344e-06
-0.00198627010173775 -2.80482343063436e-06
-0.00198655113034657 -2.73892424043501e-06
-0.00198682447605687 -2.64992800911527e-06
-0.0019870875776853 -2.5397026684271e-06
-0.00198733880536851 -2.41023387410281e-06
-0.00198757629641082 -2.26356879092122e-06
-0.00198779818811473 -2.1018706359106e-06
-0.00198800308344335 -1.92732977955141e-06
-0.00198819005102252 -1.7421568933966e-06
-0.00198835792664632 -1.54856060974188e-06
-0.00198850647743297 -1.34873168115574e-06
-0.00198863453917884 -1.14481917099386e-06
-0.00198874187900429 -9.38936050016818e-07
-0.00198882849686307 -7.33108525707241e-07
-0.00198889462554225 -5.29265121001522e-07
-0.00198894073066161 -3.2924200172495e-07
-0.00198896657935216 -1.3474135988293e-07
-0.00198897356856295 5.26357629049463e-08
-0.00198896216392337 2.31456914988326e-07
-0.00198893329672886 4.0041782676083e-07
-0.0019888883639387 5.58386537785616e-07
-0.00198882783119365 7.04366691326851e-07
-0.00198875402678388 8.37515692701275e-07
-0.00198866904617788 9.57307467881231e-07
-0.00198857288936394 1.06324777302946e-06
-0.00198846672048956 1.15496848435799e-06
-0.0019883521693669 1.23224267885953e-06
-0.00198823086581106 1.29499565207358e-06
-0.00198810397397948 1.34328838554982e-06
-0.00198797265803206 1.37731416919706e-06
-0.0019878387806239 1.39738022540302e-06
-0.00198770373875123 1.40391335247229e-06
-0.00198756869658267 1.39747980349228e-06
-0.00198743481828697 1.37868219216367e-06
-0.00198730326803672 1.34825695963974e-06
-0.00198717544283609 1.30700403740917e-06
-0.00198705227403004 1.25580660428545e-06
-0.00198693469296344 1.19558788696551e-06
-0.001986823630983 1.12731075381034e-06
-0.00198672001943607 1.05198706205813e-06
-0.00198662409117747 9.70654264027815e-07
-0.00198653468207304 8.84243519536608e-07
-0.00198645365479139 7.93654165639427e-07
-0.00198638194068105 6.99928745598495e-07
-0.00198631953976526 6.04084889823438e-07
-0.00198626668489733 5.07096681131268e-07
-0.00198622384176163 4.09939939825018e-07
-0.00198619077754776 3.13536495862542e-07
-0.00198616702661436 2.18764574927421e-07
-0.00198615258897917 1.26415533682148e-07
-0.00198614746465964 3.72553213968778e-08
-0.00198615095517928 -4.79988247242998e-08
-0.00198616306055153 -1.2872203303e-07
-0.00198618284946566 -2.04356415341861e-07
-0.00198620985627018 -2.74420069655903e-07
-0.00198624361531208 -3.38509014510997e-07
-0.00198628366093751 -3.96280941429572e-07
-0.00198632882899663 -4.47472759406049e-07
-0.00198637888666244 -4.91906931817006e-07
-0.00198643336827565 -5.29458344587959e-07
-0.00198649087685141 -5.60077676166424e-07
-0.00198655117955752 -5.83793712376386e-07
-0.00198661381072995 -6.00689578245973e-07
-0.00198667737337882 -6.10918669897813e-07
-0.00198674256599443 -6.14622551939163e-07
-0.0019868077587534 -6.1204681623241e-07
-0.00198687178749365 -6.034989119383e-07
-0.00198693465220472 -5.89402390571876e-07
-0.00198699565438648 -5.70095760369337e-07
-0.00198705456119746 -5.46018869327682e-07
-0.00198711113979684 -5.1759896271342e-07
-0.00198716445885065 -4.85275773754682e-07
-0.00198721451834687 -4.49543482335113e-07
-0.00198726061978204 -4.10883631495832e-07
-0.0019873027631445 -3.69790473646239e-07
-0.00198734071559145 -3.26778171516953e-07
-0.00198737424428025 -2.82335454761078e-07
-0.00198740334920102 -2.36931468343242e-07
-0.00198742779751171 -1.91029591893252e-07
-0.00198744758920167 -1.45098815840499e-07
-0.0019874627242609 -9.95755204827656e-08
-0.00198747343551115 -5.48653839873257e-08
-0.00198747972294407 -1.1337812547748e-08
-0.00198748158655111 3.06341907834774e-08
-0.00198747949198723 7.07353806422492e-08
-0.00198747343924493 1.08650754983286e-07
-0.00198746366115059 1.44146505798044e-07
-0.00198745062336021 1.76983585420745e-07
-0.00198743432587037 2.06978951969826e-07
-0.00198741500150767 2.33969709133395e-07
-0.00198739334876291 2.57834201423685e-07
-0.00198736960046548 2.78499917078911e-07
-0.00198734398944482 2.95912524279646e-07
-0.00198731628287058 3.10064691322071e-07
-0.0019872881105599 3.20959511164367e-07
-0.00198725784269521 3.28615807006043e-07
-0.00198722757475794 3.33088818666762e-07
-0.00198719730675108 3.34514370937608e-07
-0.00198716703867802 3.33037309374271e-07
-0.00198713677054178 3.28791631244024e-07
-0.00198710650234518 3.21898650267223e-07
-0.00198707809674028 3.12533410281365e-07
-0.00198705015674759 3.00962436933054e-07
-0.00198702384652527 2.87341171471573e-07
-0.00198699846758586 2.71908832121578e-07
-0.00198697518409037 2.54887582452727e-07
-0.001986953763212 2.36511313746364e-07
-0.0019869339721256 2.17013574837707e-07
-0.00198691627649844 1.96620542007152e-07
-0.00198690067633599 1.75574867228735e-07
-0.00198688717164355 1.54106502453163e-07
-0.00198687576242618 1.32436354274238e-07
-0.00198686644868897 1.10768950062259e-07
-0.00198685946326639 8.92945191373687e-08
-0.00198685457333242 6.82122302366264e-08
-0.0019868517788912 4.77013335771319e-08
-0.00198685107994652 2.79338773362392e-08
-0.00198685224367079 9.05840980957445e-09
-0.00198685503723635 -8.77468538454385e-09
-0.00198685969347738 -2.54478863329077e-08
-0.00198686621239499 -4.0874097790005e-08
-0.00198687389549864 -5.49571861361078e-08
-0.00198688320845331 -6.75887561062301e-08
-0.001986893452765 -7.87665673834988e-08
-0.00198690509409906 -8.83895732353007e-08
-0.00198691673546783 -9.64915614458384e-08
-0.00198693023951922 -1.03080376387833e-07
-0.00198694420926989 -1.0806152423706e-07
-0.00198695817905563 -1.11505357468233e-07
-0.00198697214887473 -1.13487928599804e-07
-0.00198698611872582 -1.14067174311096e-07
-0.00198700008860739 -1.13311912075097e-07
-0.00198701405851803 -1.11281889371775e-07
-0.00198702802845659 -1.08027807770375e-07
-0.00198704199842172 -1.03609422902329e-07
-0.00198705596841194 -9.80919226054033e-08
-0.00198706761011404 -9.16012647391926e-08
-0.00198707925183408 -8.43047396493352e-08
-0.00198709089357169 -7.62404709303902e-08
-0.00198710067267602 -6.75255410753639e-08
-0.00198710998612903 -5.83141914162026e-08
-0.00198711860109972 -4.86463721405955e-08
-0.00198712558625867 -3.870623859056e-08
-0.00198713257142255 -2.85506311613337e-08
-0.00198713722827845 -1.82928321630985e-08
-0.00198714188513334 -8.06029501086367e-09
-0.00198714491216967 2.10576359387787e-09
-0.00198714724070727 1.20494539979435e-08
-0.00198714863791514 2.17362829766504e-08
-0.00198714863812738 3.10380338440323e-08
-0.00198714863833021 3.99287553862551e-08
-0.00198714677587426 4.83510958393558e-08
-0.00198714444774227 5.61852187361961e-08
-0.0019871421195974 6.34562071764357e-08
-0.00198713792879069 7.01248254950104e-08
-0.00198713327230443 7.60476724604928e-08
-0.00198712861580222 8.12752149223321e-08
-0.00198712395928471 8.58291492838829e-08
-0.00198711813859702 8.97170929028447e-08
-0.0019871111537354 9.28088315990672e-08
-0.00198710416885572 9.51092783089275e-08
-0.00198709718395878 9.6652837742843e-08
-0.0019870901990453 9.74721038647999e-08
-0.00198708321411604 9.75978515951707e-08
-0.00198707622917163 9.70608723394051e-08
-0.0019870692442128 9.58919492803634e-08
-0.00198706225924023 9.41200464922402e-08
-0.00198705527425445 9.17705231906311e-08
-0.00198704828925606 8.88669110868379e-08
-0.00198704293406384 8.54865534216133e-08
-0.00198703827735852 8.18106988841917e-08
-0.00198703362064707 7.78650390024713e-08
-0.00198702896392961 7.36568250203282e-08
-0.00198702430720644 6.91987324264592e-08
-0.00198701988330881 6.45179227547373e-08
-0.00198701755488891 5.97312024451166e-08
-0.00198701522646873 5.49336260429953e-08
-0.00198701289804841 5.01287983718443e-08
-0.00198701056962781 4.53131142551765e-08
-0.00198700870686898 4.04991511299135e-08
-0.00198700870676264 3.58401353733884e-08
-0.00198700870666094 3.13820992204825e-08
-0.00198700870656368 2.71178077241793e-08
-0.0019870087064709 2.30527095407621e-08
-0.00198700870638228 1.91668616368948e-08
-0.00198701056894696 1.55103808394987e-08
-0.00198701289718291 1.22320677389126e-08
-0.00198701522542738 9.33040386792705e-09
-0.00198701755367986 6.77820307997887e-09
-0.00198701988193999 4.56098735689137e-09
-0.00198702221020736 2.66064893207629e-09
-0.00198702453848164 1.06270159252325e-09
-0.00198702686676254 -2.43711027921034e-10
-0.0019870291950497 -1.27670492884244e-09
-0.00198703152334293 -2.04352327637727e-09
-0.00198703385164189 -2.55864393387817e-09
-0.00198703617994639 -2.83112904647664e-09
-0.00198703850825616 -2.87365402784276e-09
-0.00198704083657099 -2.69345375213462e-09
-0.00198704316489059 -2.30320370111017e-09
-0.00198704549321475 -1.71377659285987e-09
-0.00198704782154344 -9.26983371139778e-10
-0.00198705014987624 4.08873520978126e-11
-0.00198705247821307 1.18439494930372e-09
-0.00198705480655368 2.4944937790719e-09
-0.00198705713489791 3.96394079149251e-09
-0.00198705946324568 5.58729536161845e-09
-0.00198706179159678 7.35732266906805e-09
-0.00198706411995088 9.25953654766845e-09
-0.00198706644830815 1.12993610449155e-08
-0.00198706877666809 1.34550669113331e-08
-0.0019870711050307 1.5730292054171e-08
-0.00198707343339603 1.81232093590146e-08
-0.00198707366628282 2.05457978633833e-08
-0.0019870736663357 2.28635397910189e-08
-0.0019870736663862 2.50780758082568e-08
-0.00198707366643452 2.71948217647235e-08
-0.00198707366648058 2.92137941324856e-08
-0.00198707366652463 3.11458575679401e-08
-0.00198707366656678 3.29928063814468e-08
-0.00198707366660704 3.47564595155718e-08
-0.00198707366664561 3.64495089224051e-08
-0.00198707366668254 3.80683083606517e-08
-0.00198707366671783 3.96146768374961e-08
-0.00198707366675151 4.10886061819569e-08
-0.00198707203696519 4.24363177753233e-08
-0.0019870697086791 4.3516391865818e-08
-0.00198706738038698 4.43321010812694e-08
-0.00198706505208905 4.48924911029824e-08
-0.00198706272378553 4.52084347873916e-08
-0.00198706039547671 4.52907885821821e-08
-0.00198705806716287 4.51540469121117e-08
-0.00198705573884417 4.48036338255436e-08
-0.00198705341052083 4.42522412585217e-08
-0.00198705108219301 4.3501655283204e-08
-0.00198704875386103 4.257000007276e-08
-0.00198704665835559 4.14572674297536e-08
-0.00198704665832935 4.03092688954117e-08
-0.00198704665830451 3.92210181268324e-08
-0.00198704665828074 3.81798475161677e-08
-0.00198704665825804 3.71839380111302e-08
-0.00198704665823633 3.62333061228182e-08
-0.00198704665821564 3.53261245455636e-08
-0.00198704665819578 3.44551585600324e-08
-0.00198704665817674 3.36204079688998e-08
-0.00198704665815852 3.2821872876683e-08
-0.00198704665814113 3.20595532781777e-08
-0.00198704665812447 3.13298276627405e-08
-0.0019870466581086 3.06326877193112e-08
-0.00198704665809338 2.99663391852348e-08
-0.00198704665807882 2.93289630585308e-08
-0.00198704665806501 2.87223618326837e-08
-0.00198704665805172 2.81411196949299e-08
-0.0019870466580391 2.75870309157308e-08
-0.00198704665802701 2.70564822534361e-08
-0.00198704665801541 2.65494818499704e-08
-0.00198704665800439 2.60660132870433e-08
-0.00198704665799386 2.5604274044716e-08
-0.00198704665798379 2.51624533115051e-08
-0.00198704665797416 2.47405510843748e-08
-0.00198704665796495 2.43367566151592e-08
-0.00198704665795615 2.39510698713322e-08
-0.00198704665794772 2.35816801186055e-08
-0.0019870466579397 2.32303981181556e-08
-0.00198704665793201 2.28936022691334e-08
-0.00198704665792465 2.25712926483004e-08
-0.00198704665791766 2.22634610144191e-08
-0.001987046657911 2.19719345599667e-08
-0.00198704665790458 2.1691272729385e-08
-0.00198704665789841 2.14196565844448e-08
-0.00198704665789261 2.1166156377074e-08
-0.00198704665788702 2.09217100423723e-08
-0.00198704665788168 2.06863094188992e-08
-0.00198704665787662 2.04654031230392e-08
-0.00198704665787168 2.02481102145463e-08
-0.00198704665786708 2.00471224481857e-08
-0.00198704665786255 1.98479372828624e-08
-0.00198704665785836 1.96650572618397e-08
-0.00198704665785425 1.94839798336142e-08
-0.00198704665785038 1.93155860316735e-08
-0.00198704665784668 1.91526163427144e-08
-0.00198704665784306 1.89950871559708e-08
-0.00198704665783977 1.88502252292631e-08
-0.00198704665783648 1.87053632921472e-08
-0.00198704665783335 1.85695634103908e-08
-0.00198704665783048 1.84428091873877e-08
-0.00198704735632057 1.83249379654901e-08
-0.00198704945180171 1.83711409214478e-08
-0.001987049451805 1.85160032670911e-08
-0.00198704945180808 1.86499923898395e-08
-0.00198704945181096 1.87767465963627e-08
-0.00198704945181384 1.89035007803345e-08
-0.00198704945181655 1.90211929132836e-08
-0.00198704945181902 1.91298393653616e-08
-0.00198704945182149 1.92384858174396e-08
-0.00198704945182395 1.93471322794923e-08
-0.00198704945182613 1.94412843640586e-08
-0.00198704945182819 1.95318230716661e-08
-0.00198704945183025 1.96223617805746e-08
-0.0019870494518323 1.97129005059631e-08
-0.00198704945183424 1.97961879198211e-08
-0.00198704945183588 1.98686189042084e-08
-0.00198704945183753 1.9941049876019e-08
-0.00198704945183917 2.00134808239771e-08
-0.00198704945184082 2.00859117866804e-08
-0.00198704945184246 2.01583427675983e-08
-0.00198704945184374 2.02126578174519e-08
-0.00198704945184497 2.02669810656086e-08
-0.0019870494518462 2.03213042851424e-08
-0.00198704945184744 2.03756275194214e-08
-0.00198704945184867 2.04299507471951e-08
-0.0019870494518499 2.04842739541522e-08
-0.00198704945185114 2.05385971680482e-08
-0.00198704945185217 2.05820475879595e-08
-0.00198704945185299 2.061826308037e-08
-0.00198704945185381 2.06544785502291e-08
-0.00198704945185463 2.06906940374355e-08
-0.00198704945185546 2.07269095328817e-08
-0.00198704945185628 2.07631250140165e-08
-0.0019870494518571 2.0799340494284e-08
-0.00198704945185792 2.08355559775872e-08
-0.00198704945185875 2.08717714552525e-08
-0.00198704945185957 2.09079869424589e-08
-0.00198704945186039 2.09442024270631e-08
-0.00198704945186101 2.09695450730137e-08
-0.00198704945186142 2.09876528365661e-08
-0.00198704945186183 2.10057605810367e-08
-0.00198704945186224 2.10238683038232e-08
-0.00198704945186265 2.10419760725798e-08
-0.00198704945186306 2.10600837944989e-08
-0.00198704945186347 2.10781915363674e-08
-0.00198704945186389 2.10962992856084e-08
-0.0019870494518643 2.1114407032681e-08
-0.00198704945186471 2.11325147784526e-08
-0.00198704945186512 2.11506225120811e-08
-0.00198704945186553 2.1168730247878e-08
-0.00198704945186594 2.11868380062263e-08
-0.00198704945186635 2.12049457316149e-08
-0.00198704945186676 2.12230534908306e-08
-0.00198704945186718 2.12411612201223e-08
-0.00198704945186759 2.12592689537508e-08
-0.001987049451868 2.12773767086297e-08
-0.00198704945186841 2.12954844444266e-08
-0.00198704945186882 2.13135921988718e-08
-0.00198704945186923 2.13316999359697e-08
-0.00198704945186964 2.13498076513836e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
};
\addplot [very thick, green, mark=diamond*, mark size=1.5, mark options={solid}, only marks]
table {%
0.1 0.1
0.131148956024502 0.0251408339982642
0.12697753801571 -0.0389269776754077
0.0958337800877768 -0.08155220449639
0.0497013799085425 -0.0987134584539713
0.00112859510261184 -0.0919732105084418
-0.0392406084376555 -0.0671326915839112
-0.0643732496817204 -0.0325316285619028
-0.0716587168623352 0.00278659300004023
-0.0628000224201014 0.0309209379467193
-0.0427949537901539 0.0468441987971195
-0.0182088076607452 0.0493677412298153
0.00470492455444584 0.0407519781467863
0.0214005756602114 0.0252950676948873
0.0296606870183893 0.00777810665250687
0.0295274617688885 -0.00769246572178202
0.022779268863052 -0.0183505217079844
0.0121865305430108 -0.0230007456206017
0.000742233569227232 -0.0219063907966709
-0.00898782030788926 -0.0164408781169257
-0.0153032605562925 -0.00860646063712395
-0.0175538082423517 -0.000516882705595792
-0.0160756636772411 0.00606262243160363
-0.0119307183526514 0.0100318203150544
-0.00653604584939902 0.0110717283419152
-0.00128694726617611 0.0095599234629908
0.0027385903246951 0.00634270700686301
0.00494385902487263 0.0024515575843572
0.00523878588006754 -0.00115651689090926
0.00395278961932847 -0.00378363214170617
0.00167875197254428 -0.00508080965807065
-0.000904714935681462 -0.00504735125080167
-0.00319205818547836 -0.00395995668247939
-0.00476237851228809 -0.00225986076297363
-0.00543045996440582 -0.000428350683829345
-0.00523842824619986 0.00112212302161417
-0.00440121755127994 0.00212141643034028
-0.00322630040212874 0.0024705780277655
-0.00202988966030194 0.00222829957818128
-0.00106829349960576 0.00156628860869044
-0.000496042174759665 0.000709654537137793
-0.000354162061830499 -0.000121631820070124
-0.000584788261572234 -0.000757964574152674
-0.00106355098979429 -0.00110533553699958
-0.00163926021115995 -0.00114955311449614
-0.00217110442074703 -0.000942956455536594
-0.00255611215231593 -0.000579946925303448
-0.00274311538468592 -0.000168664803117113
-0.00273300390123962 0.000194519830405421
-0.00256798170307848 0.000442919164718265
-0.00231428879892006 0.000547571589113576
-0.00204336071605884 0.000515689781982326
-0.00181572523845253 0.000381776027360933
-0.00167047442471374 0.000194789907848803
-0.00162140489587981 4.88482730881751e-06
-0.00165926487245135 -0.000147390164204409
-0.00175839809106696 -0.000237659761384546
-0.00188547970146019 -0.000259551144852351
-0.00200808415469323 -0.000222368637629608
-0.0021013256633404 -0.000145950483963522
-0.00215155500449561 -5.43556372918372e-05
-0.00215695232598285 3.00544834376843e-05
-0.0021255026630144 9.09775538337977e-05
-0.00207131842158108 0.000120369764043498
-0.00201042839619432 0.000118460442472299
-0.00195700889396966 9.20201960957151e-05
-0.00192078120244159 5.16043326765836e-05
-0.00190587169668238 8.56133723647467e-06
-0.00191107907104776 -2.75169579517171e-05
-0.00193121505892786 -5.04563107412087e-05
-0.00195900408770324 -5.81032963086901e-05
-0.00198704523816327 -5.19598886193203e-05
-0.00200938387846632 -3.61240419818366e-05
-0.00202247945823044 -1.58997818790712e-05
-0.00202545757923806 3.56432331290223e-06
-0.00201974843277906 1.83269336209392e-05
-0.00200832266140343 2.62380265399183e-05
-0.00199474466978389 2.7026190317722e-05
-0.00198231416917043 2.19748062481235e-05
-0.00197340934754432 1.33354317330501e-05
-0.00196918929616493 3.65594146759787e-06
-0.00196958701102782 -4.81530330058953e-06
-0.00197358016599612 -1.05412298335673e-05
-0.00197959670040658 -1.28764152900352e-05
-0.00198595836336441 -1.20190741487295e-05
-0.00199125580942641 -8.79969122082264e-06
-0.00199459610502158 -4.37488589654506e-06
-0.0019956665311494 7.85318065793864e-08
-0.00199471247023212 3.61778212374557e-06
-0.00199234020164028 5.68484919939022e-06
-0.00198933878676554 6.14353820636892e-06
-0.00198646819149793 5.22469083996191e-06
-0.00198430747753589 3.40226554041692e-06
-0.00198316772016568 1.24444668948235e-06
-0.00198307081740067 -7.27990157544343e-07
-0.00198383307410668 -2.13917879412356e-06
-0.00198511968338918 -2.80577675081627e-06
-0.00198655113034657 -2.73892424043501e-06
-0.00198779818811473 -2.1018706359106e-06
-0.00198863453917884 -1.14481917099386e-06
-0.00198896657935216 -1.3474135988293e-07
-0.00198882783119365 7.04366691326851e-07
-0.0019883521693669 1.23224267885953e-06
-0.00198770373875123 1.40391335247229e-06
-0.00198705227403004 1.25580660428545e-06
-0.00198653468207304 8.84243519536608e-07
-0.00198622384176163 4.09939939825018e-07
-0.00198615095517928 -4.79988247242998e-08
-0.00198628366093751 -3.96280941429572e-07
-0.00198655117955752 -5.83793712376386e-07
-0.00198687178749365 -6.034989119383e-07
-0.00198716445885065 -4.85275773754682e-07
-0.00198737424428025 -2.82335454761078e-07
-0.00198747343551115 -5.48653839873257e-08
-0.00198746366115059 1.44146505798044e-07
-0.00198736960046548 2.78499917078911e-07
-0.00198722757475794 3.33088818666762e-07
-0.00198707809674028 3.12533410281365e-07
-0.001986953763212 2.36511313746364e-07
-0.00198687576242618 1.32436354274238e-07
-0.00198685107994652 2.79338773362392e-08
-0.00198687389549864 -5.49571861361078e-08
-0.00198693023951922 -1.03080376387833e-07
-0.00198700008860739 -1.13311912075097e-07
-0.00198706761011404 -9.16012647391926e-08
-0.00198711860109972 -4.86463721405955e-08
-0.00198714491216967 2.10576359387787e-09
-0.00198714677587426 4.83510958393558e-08
-0.00198712861580222 8.12752149223321e-08
-0.00198709718395878 9.6652837742843e-08
-0.00198706225924023 9.41200464922402e-08
-0.00198703362064707 7.78650390024713e-08
-0.00198701522646873 5.49336260429953e-08
-0.00198700870666094 3.13820992204825e-08
-0.00198701289718291 1.22320677389126e-08
-0.00198702453848164 1.06270159252325e-09
-0.00198703617994639 -2.83112904647664e-09
-0.00198704782154344 -9.26983371139778e-10
-0.00198705946324568 5.58729536161845e-09
-0.0019870711050307 1.5730292054171e-08
-0.00198707366643452 2.71948217647235e-08
-0.00198707366664561 3.64495089224051e-08
-0.0019870697086791 4.3516391865818e-08
-0.00198705806716287 4.51540469121117e-08
-0.00198704665835559 4.14572674297536e-08
-0.00198704665823633 3.62333061228182e-08
-0.00198704665814113 3.20595532781777e-08
-0.00198704665806501 2.87223618326837e-08
-0.00198704665800439 2.60660132870433e-08
-0.00198704665795615 2.39510698713322e-08
-0.00198704665791766 2.22634610144191e-08
-0.00198704665788702 2.09217100423723e-08
-0.00198704665786255 1.98479372828624e-08
-0.00198704665784306 1.89950871559708e-08
-0.00198704735632057 1.83249379654901e-08
-0.00198704945181384 1.89035007803345e-08
-0.00198704945182613 1.94412843640586e-08
-0.00198704945183588 1.98686189042084e-08
-0.00198704945184374 2.02126578174519e-08
-0.0019870494518499 2.04842739541522e-08
-0.00198704945185463 2.06906940374355e-08
-0.00198704945185875 2.08717714552525e-08
-0.00198704945186183 2.10057605810367e-08
-0.00198704945186389 2.10962992856084e-08
-0.00198704945186594 2.11868380062263e-08
-0.001987049451868 2.12773767086297e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
-0.00198704945186981 2.13552318294175e-08
};
\addplot [very thick, blue]
table {%
0.1 0.1
0.115594826513299 0.0883254418870514
0.129118663882368 0.0737378658119523
0.138001393166779 0.0565968585640342
0.141510552085688 0.0388115850309954
0.140443113950194 0.0233187297218309
0.136431867375503 0.012239018930571
0.131269706827035 0.00555251715416105
0.126158759892613 0.00193111051776373
0.121583686406387 6.33264929668087e-05
0.117614430338323 -0.000889583316934672
0.11416900889511 -0.00137721112636435
0.111136690284376 -0.00162423385168609
0.108419002533943 -0.00174087212090357
0.105937975448418 -0.00178163896118422
0.103634160768573 -0.00177409403385265
0.101462574293361 -0.00173254800506428
0.0993890112683431 -0.00166459497645244
0.0973872417280823 -0.00157427649363973
0.0954370191765097 -0.00146365862451514
0.0935227169754222 -0.00133365223745341
0.0916324195602201 -0.00118446677601503
0.089757334696662 -0.00101588459258251
0.0878914278940472 -0.000827447989046437
0.0860312046452014 -0.00061860573030259
0.0841755814442351 -0.000388843051740695
0.0823257953686545 -0.000137806694374465
0.0804853074548415 0.000134571441806175
0.0786596600447922 0.00042795436841736
0.0768562552873995 0.000741490958685809
0.0750840328869629 0.00107372858040278
0.0733530406404501 0.00142256012333064
0.0716739102404933 0.00178521756838212
0.0700572703938542 0.00215832072610023
0.068513145401389 0.00253798344891676
0.0670503957959028 0.00291997149293266
0.0656762557382429 0.00329989800395025
0.0643960095782381 0.00367343633213957
0.063212830125047 0.00403652715327252
0.0621277785438323 0.00438555834782162
0.0611399455388968 0.00471750125151216
0.0602466994513815 0.00502999430414142
0.0594440007329755 0.0053213729681274
0.0587267433961509 0.0055906514568842
0.058089090435498 0.00583746630860316
0.0575247792919047 0.00606199388671635
0.0570273828957033 0.00626485379123443
0.0565905200946801 0.0064470085600703
0.0562080155576776 0.00660966763540127
0.055874013396207 0.00675420097280699
0.0555830510206077 0.0068820653011521
0.0553301005836317 0.00699474412610845
0.0551105852264087 0.00709370118286268
0.0549203766305988 0.0071803461523563
0.0547557793991755 0.00725601097546158
0.0546135067409779 0.00732193492642974
0.0544906509453815 0.00737925664225725
0.054384651265881 0.00742901146554242
0.0542932611088531 0.00747213268215918
0.0542145158452447 0.00750945547893256
0.0541467021146005 0.00754172268184461
0.0540883291531902 0.00756959154771142
0.0540381024308996 0.0075936410640447
0.0539948997058266 0.00761437936164344
0.0539577494846775 0.00763225096432296
0.0539258117978001 0.00764764369308923
0.0538983611483781 0.00766089511263046
0.0538747714684877 0.00767229845991557
0.0538545029025519 0.00768210803199132
0.053837090237784 0.00769054403590341
0.0538221328063937 0.00769779692089156
0.0538092856945287 0.00770403122376506
0.0537982521048406 0.00770938896436624
0.0537887767331888 0.0077139926308083
0.0537806400333558 0.00771794779452595
0.053773653257152 0.00772134539410474
0.0537676541696772 0.00772426372467838
0.053762503351277 0.00772677016715928
0.053758081008354 0.00772892268854264
0.053754284224854 0.00773077114153375
0.053751024594912 0.00773235838890596
0.053748226184811 0.0077337212750852
0.053745823779102 0.0077348914649249
0.0537437613719058 0.00773589616723425
0.0537419908694572 0.00773675875845425
0.0537404709746028 0.00773749931994749
0.0537391662279987 0.00773813510059562
0.0537380461841055 0.0077386809149842
0.0537370847031546 0.00773914948591647
0.0537362593428954 0.00773955173905616
0.0537355508360626 0.00773989705621148
0.0537349426415545 0.00774019349310118
0.0537344205589907 0.00774044796649065
0.0537339723976649 0.00774066641500504
0.0537335876922693 0.00774085393728874
0.0537332574588154 0.00774101491070955
0.0537329739850305 0.00774115309329382
0.053732730650399 0.00774127171128902
0.0537325217716589 0.00774137353437898
0.0537323424701341 0.00774146094025374
0.0537321885578921 0.00774153597005411
0.0537320564399133 0.00774160037599225
0.0537319430301846 0.00774165566225293
0.0537318456796498 0.00774170312007216
0.0537317621143201 0.00774174385788551
0.053731690382202 0.00774177882719695
0.0537316288076886 0.00774180884479847
0.0537315759524359 0.00774183461183697
0.0537315305817732 0.0077418567301839
0.0537314916358529 0.00774187571649088
0.0537314582049007 0.00774189201425823
0.0537314295079785 0.00774190600418767
0.0537314048747142 0.00774191801307222
0.0537313837296765 0.00774192832143772
0.0537313655789156 0.00774193717008198
0.0537313499984231 0.00774194476570389
0.0537313366242307 0.00774195128574218
0.0537313251439109 0.00774195688250101
0.05373131528928 0.00774196168672625
0.0537313068301364 0.00774196581064612
0.0537312995688684 0.00774196935058447
0.0537312933358409 0.00774197238924623
0.0537312879854568 0.00774197499761398
0.0537312833927261 0.0077419772366194
0.0537312794503571 0.00774197915856556
0.0537312760662543 0.00774198080835053
0.0537312731613619 0.00774198222451572
0.053731270667825 0.00774198344014065
0.0537312685273905 0.00774198448362684
0.0537312666900585 0.00774198537934567
0.0537312651129049 0.00774198614822352
0.053731263759091 0.00774198680822669
0.0537312625969841 0.00774198737476683
0.0537312615994381 0.00774198786108182
0.0537312607431559 0.00774198827852945
0.0537312600081306 0.00774198863686104
0.0537312593771837 0.00774198894445344
0.0537312588355867 0.00774198920848845
0.0537312583706795 0.00774198943513493
0.0537312579716058 0.00774198962968975
0.053731257629047 0.00774198979669061
0.0537312573349951 0.00774198994004172
0.0537312570825854 0.00774199006309839
0.0537312568659196 0.00774199016872568
0.0537312566799351 0.00774199025939626
0.0537312565202877 0.00774199033722334
0.0537312563832462 0.00774199040403323
0.0537312562656105 0.00774199046138158
0.0537312561646326 0.00774199051061042
0.0537312560779544 0.00774199055286529
0.0537312560035517 0.00774199058914027
0.0537312559396819 0.00774199062027603
0.0537312558848582 0.00774199064700332
0.053731255837798 0.00774199066994474
0.0537312557974001 0.00774199068963877
0.0537312557627256 0.0077419907065448
0.0537312557329619 0.00774199072105386
0.0537312557074099 0.00774199073351278
0.0537312556854825 0.00774199074420268
0.0537312556666532 0.00774199075338045
0.0537312556504927 0.00774199076125903
0.0537312556366256 0.00774199076802007
0.0537312556247169 0.00774199077382409
0.0537312556144967 0.007741990778805
0.0537312556057241 0.00774199078308135
0.0537312555981888 0.00774199078675575
0.0537312555917211 0.00774199078990812
0.0537312555861771 0.00774199079261306
0.0537312555814147 0.00774199079493587
0.0537312555773228 0.0077419907969285
0.053731255573811 0.0077419907986398
0.0537312555708001 0.00774199080010973
0.053731255568211 0.00774199080137383
0.0537312555659941 0.00774199080245408
0.0537312555640863 0.00774199080338245
0.0537312555624494 0.00774199080418181
0.053731255561047 0.00774199080486659
0.053731255559839 0.00774199080545235
0.0537312555588079 0.00774199080595572
0.0537312555579206 0.00774199080638693
0.0537312555571594 0.00774199080675886
0.0537312555564995 0.00774199080707727
0.0537312555559417 0.00774199080735305
0.0537312555554594 0.00774199080758797
0.0537312555550429 0.00774199080778915
0.0537312555546894 0.00774199080796212
0.0537312555543838 0.00774199080810978
0.0537312555541201 0.00774199080824056
0.0537312555538936 0.00774199080834892
0.0537312555536982 0.00774199080844529
0.0537312555535321 0.007741990808527
0.0537312555533918 0.00774199080859761
0.0537312555532692 0.00774199080865579
0.0537312555531635 0.00774199080870885
0.053731255553072 0.00774199080875348
0.0537312555529965 0.00774199080878857
0.0537312555529326 0.00774199080882143
0.0537312555528793 0.00774199080884763
0.0537312555528278 0.0077419908088705
0.0537312555527807 0.00774199080889182
0.0537312555527452 0.00774199080890936
0.0537312555527159 0.00774199080892468
0.0537312555526892 0.00774199080893956
0.0537312555526661 0.00774199080895044
0.0537312555526466 0.00774199080896021
0.0537312555526306 0.00774199080896754
0.0537312555526182 0.00774199080897442
0.0537312555526075 0.0077419908089793
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
};
\addplot [very thick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.1 0.1
0.140443113950194 0.0233187297218309
0.117614430338323 -0.000889583316934672
0.103634160768573 -0.00177409403385265
0.0935227169754222 -0.00133365223745341
0.0841755814442351 -0.000388843051740695
0.0750840328869629 0.00107372858040278
0.0670503957959028 0.00291997149293266
0.0611399455388968 0.00471750125151216
0.0575247792919047 0.00606199388671635
0.0555830510206077 0.0068820653011521
0.0546135067409779 0.00732193492642974
0.0541467021146005 0.00754172268184461
0.0539258117978001 0.00764764369308923
0.0538221328063937 0.00769779692089156
0.053773653257152 0.00772134539410474
0.053751024594912 0.00773235838890596
0.0537404709746028 0.00773749931994749
0.0537355508360626 0.00773989705621148
0.0537332574588154 0.00774101491070955
0.0537321885578921 0.00774153597005411
0.053731690382202 0.00774177882719695
0.0537314582049007 0.00774189201425823
0.0537313499984231 0.00774194476570389
0.0537312995688684 0.00774196935058447
0.0537312760662543 0.00774198080835053
0.0537312651129049 0.00774198614822352
0.0537312600081306 0.00774198863686104
0.053731257629047 0.00774198979669061
0.0537312565202877 0.00774199033722334
0.0537312560035517 0.00774199058914027
0.0537312557627256 0.0077419907065448
0.0537312556504927 0.00774199076125903
0.0537312555981888 0.00774199078675575
0.053731255573811 0.0077419907986398
0.0537312555624494 0.00774199080418181
0.0537312555571594 0.00774199080675886
0.0537312555546894 0.00774199080796212
0.0537312555535321 0.007741990808527
0.0537312555529965 0.00774199080878857
0.0537312555527452 0.00774199080890936
0.0537312555526306 0.00774199080896754
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
0.0537312555525968 0.00774199080898441
};
\end{axis}

\end{tikzpicture}

